Multiscale scanning in inverse problems

In this paper we propose a multiscale scanning method to determine active components of a quantity $f$ w.r.t. a dictionary $\mathcal{U}$ from observations $Y$ in an inverse regression model $Y=Tf+\xi$ with linear operator $T$ and general random error $\xi$. To this end, we provide uniform confidence statements for the coefficients $\langle \varphi, f\rangle$, $\varphi \in \mathcal U$, under the assumption that $(T^*)^{-1} \left(\mathcal U\right)$ is of wavelet-type. Based on this we obtain a multiple test that allows to identify the active components of $\mathcal{U}$, i.e. $\left\langle f, \varphi\right\rangle \neq 0$, $\varphi \in \mathcal U$, at controlled, family-wise error rate. Our results rely on a Gaussian approximation of the underlying multiscale statistic with a novel scale penalty adapted to the ill-posedness of the problem. The scale penalty furthermore ensures weak convergence of the statistic's distribution towards a Gumbel limit under reasonable assumptions. The important special cases of tomography and deconvolution are discussed in detail. Further, the regression case, when $T = \text{id}$ and the dictionary consists of moving windows of various sizes (scales), is included, generalizing previous results for this setting. We show that our method obeys an oracle optimality, i.e. it attains the same asymptotic power as a single-scale testing procedure at the correct scale. Simulations support our theory and we illustrate the potential of the method as an inferential tool for imaging. As a particular application we discuss super-resolution microscopy and analyze experimental STED data to locate single DNA origami.

==> approx_kernel.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=80.5,
y dir=reverse,
xtick = \empty,
ytick = \empty,
ymin=0.5,
ymax=80.5,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.5625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar style = {
scaled ticks = false
},
point meta min=0,
point meta max=0.00641469284880538
]
\addplot [forget plot] graphics [xmin=0.5,xmax=80.5,ymin=0.5,ymax=80.5] {approx_kernel-1.png};

\coordinate (A) at (370,150);
\coordinate (B) at (460,150);

\draw [color=white,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 100nm};

\end{axis}
\end{tikzpicture}%

==> approx_kernel_slice.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xtick = \empty,
xmin=0,
xmax=80,
yticklabel pos=right,
scaled ticks = false,
ymin=0,
ymax=0.007
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	2.12503662351449e-08\\
2	2.86775374111376e-08\\
3	3.86364385560393e-08\\
4	5.20214181296355e-08\\
5	6.99348004814407e-08\\
6	9.39267921322557e-08\\
7	1.25952068057374e-07\\
8	1.68687046485472e-07\\
9	2.25545122024501e-07\\
10	3.01110581990379e-07\\
11	4.01253100612626e-07\\
12	5.33734545903703e-07\\
13	7.08479711668259e-07\\
14	9.38430302208815e-07\\
15	1.24004221777397e-06\\
16	1.63447088650189e-06\\
17	2.14836067751993e-06\\
18	2.81542499443429e-06\\
19	3.67753733312821e-06\\
20	4.78667219047072e-06\\
21	6.20613729415659e-06\\
22	8.01258785561618e-06\\
23	1.02968578623819e-05\\
24	1.31652428594623e-05\\
25	1.67386884614706e-05\\
26	2.11516834992271e-05\\
27	2.65475514811061e-05\\
28	3.30722749811588e-05\\
29	4.08627392313902e-05\\
30	5.00324616084851e-05\\
31	6.06502258948106e-05\\
32	7.27170382139535e-05\\
33	8.61372070089796e-05\\
34	0.000100693640001528\\
35	0.000116023975999924\\
36	0.000131614329510392\\
37	0.000146804666231341\\
38	0.000160828632670606\\
39	0.000172866234307815\\
40	0.000182137630816737\\
41	0.00018795773174163\\
42	0.000189899412584557\\
43	0.00018795773174163\\
44	0.000182137630816737\\
45	0.000172866234307815\\
46	0.000160828632670606\\
47	0.000146804666231341\\
48	0.000131614329510392\\
49	0.000116023975999924\\
50	0.000100693640001528\\
51	8.61372070089795e-05\\
52	7.27170382139535e-05\\
53	6.06502258948106e-05\\
54	5.00324616084851e-05\\
55	4.08627392313902e-05\\
56	3.30722749811588e-05\\
57	2.65475514811061e-05\\
58	2.11516834992271e-05\\
59	1.67386884614706e-05\\
60	1.31652428594623e-05\\
61	1.02968578623819e-05\\
62	8.01258785561618e-06\\
63	6.20613729415658e-06\\
64	4.78667219047073e-06\\
65	3.67753733312822e-06\\
66	2.8154249944343e-06\\
67	2.14836067751994e-06\\
68	1.63447088650189e-06\\
69	1.24004221777396e-06\\
70	9.38430302208812e-07\\
71	7.08479711668269e-07\\
72	5.33734545903707e-07\\
73	4.01253100612613e-07\\
74	3.011105819904e-07\\
75	2.2554512202451e-07\\
76	1.68687046485462e-07\\
77	1.25952068057368e-07\\
78	9.39267921322501e-08\\
79	6.99348004814518e-08\\
80	5.2021418129644e-08\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	2.34733474060178e-08\\
2	3.17230838394035e-08\\
3	4.28592544117072e-08\\
4	5.78171197441854e-08\\
5	7.79421836008822e-08\\
6	1.04919967122106e-07\\
7	1.41097074613465e-07\\
8	1.89464952461706e-07\\
9	2.54096130457206e-07\\
10	3.40224638738214e-07\\
11	4.54858230439199e-07\\
12	6.0702020535511e-07\\
13	8.08625086423891e-07\\
14	1.07497261033192e-06\\
15	1.42600231073417e-06\\
16	1.88715097548393e-06\\
17	2.49111507740645e-06\\
18	3.27917217920689e-06\\
19	4.30354013086618e-06\\
20	5.62916277362365e-06\\
21	7.3365804081132e-06\\
22	9.52387999817503e-06\\
23	1.23095408847606e-05\\
24	1.58335751603528e-05\\
25	2.02588938230461e-05\\
26	2.57694275042526e-05\\
27	3.256705447552e-05\\
28	4.08627392313902e-05\\
29	5.08643514073704e-05\\
30	6.27555055218807e-05\\
31	7.66694435598191e-05\\
32	9.26521544898374e-05\\
33	0.000110623029405542\\
34	0.000130329030400297\\
35	0.000151309093479243\\
36	0.000172867022808669\\
37	0.000194080157851514\\
38	0.000213835455800908\\
39	0.00023092656315901\\
40	0.00024417037674854\\
41	0.000252605692028874\\
42	0.0002555533166775\\
43	0.000252605692028874\\
44	0.00024417037674854\\
45	0.00023092656315901\\
46	0.000213835455800908\\
47	0.000194080157851514\\
48	0.000172867022808669\\
49	0.000151309093479243\\
50	0.000130329030400297\\
51	0.000110623029405542\\
52	9.26521544898374e-05\\
53	7.66694435598191e-05\\
54	6.27555055218807e-05\\
55	5.08643514073704e-05\\
56	4.08627392313902e-05\\
57	3.256705447552e-05\\
58	2.57694275042526e-05\\
59	2.02588938230461e-05\\
60	1.58335751603528e-05\\
61	1.23095408847606e-05\\
62	9.52387999817503e-06\\
63	7.3365804081132e-06\\
64	5.62916277362365e-06\\
65	4.30354013086618e-06\\
66	3.2791721792069e-06\\
67	2.49111507740646e-06\\
68	1.88715097548393e-06\\
69	1.42600231073417e-06\\
70	1.07497261033191e-06\\
71	8.08625086423901e-07\\
72	6.07020205355115e-07\\
73	4.54858230439189e-07\\
74	3.40224638738235e-07\\
75	2.54096130457217e-07\\
76	1.89464952461696e-07\\
77	1.41097074613459e-07\\
78	1.049199671221e-07\\
79	7.79421836008948e-08\\
80	5.7817119744192e-08\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	2.57340987840191e-08\\
2	3.48754897838521e-08\\
3	4.71907116583676e-08\\
4	6.38303879831715e-08\\
5	8.62170263556022e-08\\
6	1.16371926792836e-07\\
7	1.56859361126769e-07\\
8	2.11224258760002e-07\\
9	2.84025174715704e-07\\
10	3.81444629255616e-07\\
11	5.11478498251576e-07\\
12	6.84813348624141e-07\\
13	9.15275063510223e-07\\
14	1.22110955965659e-06\\
15	1.62583488778449e-06\\
16	2.16010542540207e-06\\
17	2.86314351626909e-06\\
18	3.78538565914753e-06\\
19	4.9906475827235e-06\\
20	6.55967646711662e-06\\
21	8.59302600194547e-06\\
22	1.1215328531954e-05\\
23	1.45783272223489e-05\\
24	1.88648816702481e-05\\
25	2.42904079439613e-05\\
26	3.11039922661297e-05\\
27	3.95842921448436e-05\\
28	5.00324616084851e-05\\
29	6.27555055218807e-05\\
30	7.80428404714311e-05\\
31	9.61281270124822e-05\\
32	0.00011714194230726\\
33	0.000141048263668665\\
34	0.000167578524406824\\
35	0.000196161314195598\\
36	0.000225877036038425\\
37	0.000255440254364028\\
38	0.000283254597019815\\
39	0.000307523587143166\\
40	0.000326460787205625\\
41	0.000338480612940466\\
42	0.000342544450669469\\
43	0.000338480612940466\\
44	0.000326460787205625\\
45	0.000307523587143166\\
46	0.000283254597019815\\
47	0.000255440254364028\\
48	0.000225877036038425\\
49	0.000196161314195598\\
50	0.000167578524406824\\
51	0.000141048263668665\\
52	0.00011714194230726\\
53	9.61281270124822e-05\\
54	7.80428404714311e-05\\
55	6.27555055218807e-05\\
56	5.00324616084851e-05\\
57	3.95842921448436e-05\\
58	3.11039922661298e-05\\
59	2.42904079439613e-05\\
60	1.88648816702481e-05\\
61	1.45783272223489e-05\\
62	1.1215328531954e-05\\
63	8.59302600194546e-06\\
64	6.55967646711662e-06\\
65	4.99064758272351e-06\\
66	3.78538565914754e-06\\
67	2.8631435162691e-06\\
68	2.16010542540207e-06\\
69	1.62583488778449e-06\\
70	1.22110955965658e-06\\
71	9.15275063510234e-07\\
72	6.84813348624147e-07\\
73	5.11478498251569e-07\\
74	3.81444629255637e-07\\
75	2.84025174715715e-07\\
76	2.11224258759992e-07\\
77	1.56859361126763e-07\\
78	1.16371926792829e-07\\
79	8.62170263556153e-08\\
80	6.38303879831772e-08\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	2.80447980790653e-08\\
2	3.80486490236607e-08\\
3	5.1619592782953e-08\\
4	6.99320939745689e-08\\
5	9.47004986172684e-08\\
6	1.28075646074414e-07\\
7	1.7308703550906e-07\\
8	2.33616254539388e-07\\
9	3.15003801338358e-07\\
10	4.241655305937e-07\\
11	5.70459537603654e-07\\
12	7.66052265351275e-07\\
13	1.02719198316519e-06\\
14	1.37498723504039e-06\\
15	1.8372999627817e-06\\
16	2.45016512889728e-06\\
17	3.26058535081619e-06\\
18	4.32887033078594e-06\\
19	5.73264037583563e-06\\
20	7.57032188844486e-06\\
21	9.9665323568058e-06\\
22	1.3076656787386e-05\\
23	1.70932390046891e-05\\
24	2.22506312594932e-05\\
25	2.88305946451956e-05\\
26	3.716388386181e-05\\
27	4.76303194633519e-05\\
28	6.06502258948106e-05\\
29	7.66694435598192e-05\\
30	9.61281270124822e-05\\
31	0.000119416295337386\\
32	0.000146804823706486\\
33	0.000178360230151255\\
34	0.000213835733889103\\
35	0.000252563372275769\\
36	0.000293352341666762\\
37	0.000334447502243034\\
38	0.000373560252380302\\
39	0.000408044656974896\\
40	0.000435177167900952\\
41	0.00045261848087116\\
42	0.000458708103234717\\
43	0.00045261848087116\\
44	0.000435177167900952\\
45	0.000408044656974896\\
46	0.000373560252380302\\
47	0.000334447502243034\\
48	0.000293352341666762\\
49	0.000252563372275769\\
50	0.000213835733889103\\
51	0.000178360230151255\\
52	0.000146804823706486\\
53	0.000119416295337386\\
54	9.61281270124822e-05\\
55	7.66694435598192e-05\\
56	6.06502258948106e-05\\
57	4.76303194633518e-05\\
58	3.716388386181e-05\\
59	2.88305946451956e-05\\
60	2.22506312594931e-05\\
61	1.70932390046891e-05\\
62	1.3076656787386e-05\\
63	9.96653235680579e-06\\
64	7.57032188844486e-06\\
65	5.73264037583564e-06\\
66	4.32887033078596e-06\\
67	3.26058535081621e-06\\
68	2.45016512889728e-06\\
69	1.83729996278171e-06\\
70	1.37498723504039e-06\\
71	1.0271919831652e-06\\
72	7.66052265351282e-07\\
73	5.70459537603648e-07\\
74	4.2416553059372e-07\\
75	3.15003801338369e-07\\
76	2.33616254539376e-07\\
77	1.73087035509054e-07\\
78	1.28075646074407e-07\\
79	9.47004986172812e-08\\
80	6.99320939745751e-08\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	3.03212463313279e-08\\
2	4.12472519788085e-08\\
3	5.60239752905687e-08\\
4	7.60871959971308e-08\\
5	1.03201633842024e-07\\
6	1.39915161215672e-07\\
7	1.89460843525181e-07\\
8	2.56365142853172e-07\\
9	3.46473212979561e-07\\
10	4.67802896065512e-07\\
11	6.30796690027248e-07\\
12	8.49568594065107e-07\\
13	1.14255006507851e-06\\
14	1.53435732552861e-06\\
15	2.05708783552754e-06\\
16	2.75314123426804e-06\\
17	3.67752880969414e-06\\
18	4.9020905463388e-06\\
19	6.51925907678535e-06\\
20	8.64815182273619e-06\\
21	1.14401541250503e-05\\
22	1.50871274771914e-05\\
23	1.9828635076594e-05\\
24	2.59615464773065e-05\\
25	3.38470887082616e-05\\
26	4.39186001820299e-05\\
27	5.66827809438845e-05\\
28	7.27170382139535e-05\\
29	9.26521544898374e-05\\
30	0.00011714194230726\\
31	0.000146804823706486\\
32	0.0001821401841581\\
33	0.000223403176172386\\
34	0.000270451878514153\\
35	0.000322561698025293\\
36	0.000378255322937236\\
37	0.000435172865658212\\
38	0.000490085127783507\\
39	0.000539076849968561\\
40	0.000578004923805986\\
41	0.000603062808077806\\
42	0.00061163566339576\\
43	0.000603062808077806\\
44	0.000578004923805986\\
45	0.000539076849968561\\
46	0.000490085127783507\\
47	0.000435172865658212\\
48	0.000378255322937236\\
49	0.000322561698025293\\
50	0.000270451878514153\\
51	0.000223403176172386\\
52	0.0001821401841581\\
53	0.000146804823706486\\
54	0.00011714194230726\\
55	9.26521544898374e-05\\
56	7.27170382139535e-05\\
57	5.66827809438844e-05\\
58	4.39186001820299e-05\\
59	3.38470887082616e-05\\
60	2.59615464773065e-05\\
61	1.9828635076594e-05\\
62	1.50871274771914e-05\\
63	1.14401541250503e-05\\
64	8.64815182273619e-06\\
65	6.51925907678535e-06\\
66	4.90209054633881e-06\\
67	3.67752880969416e-06\\
68	2.75314123426804e-06\\
69	2.05708783552755e-06\\
70	1.5343573255286e-06\\
71	1.14255006507853e-06\\
72	8.49568594065114e-07\\
73	6.30796690027246e-07\\
74	4.67802896065531e-07\\
75	3.46473212979574e-07\\
76	2.5636514285316e-07\\
77	1.89460843525174e-07\\
78	1.39915161215666e-07\\
79	1.03201633842036e-07\\
80	7.60871959971384e-08\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	3.25859150431787e-08\\
2	4.43553188002341e-08\\
3	6.03958491930614e-08\\
4	8.21215118141075e-08\\
5	1.11647501515257e-07\\
6	1.51607352315793e-07\\
7	2.05774997788754e-07\\
8	2.78980986637394e-07\\
9	3.77962210565375e-07\\
10	5.11472012544591e-07\\
11	6.91497704768878e-07\\
12	9.33725056055203e-07\\
13	1.25934992489215e-06\\
14	1.69615824960673e-06\\
15	2.28128500789019e-06\\
16	3.06331270226943e-06\\
17	4.10649877460101e-06\\
18	5.49446579313829e-06\\
19	7.33659365720983e-06\\
20	9.77400214641194e-06\\
21	1.29888597533458e-05\\
22	1.72132266783727e-05\\
23	2.27416219114275e-05\\
24	2.99423635940861e-05\\
25	3.92720641925738e-05\\
26	5.12862286758321e-05\\
27	6.66498549554149e-05\\
28	8.61372070089795e-05\\
29	0.000110623029405542\\
30	0.000141048263668665\\
31	0.000178360230151255\\
32	0.000223403176172386\\
33	0.000276761238684242\\
34	0.000338530110583147\\
35	0.000408043383930698\\
36	0.00048355993885782\\
37	0.000562013510937495\\
38	0.00063889855413924\\
39	0.000708493273323011\\
40	0.000764458115866631\\
41	0.000800968733943691\\
42	0.000813772277627506\\
43	0.000800968733943691\\
44	0.000764458115866631\\
45	0.00070849327332301\\
46	0.00063889855413924\\
47	0.000562013510937495\\
48	0.00048355993885782\\
49	0.000408043383930698\\
50	0.000338530110583147\\
51	0.000276761238684242\\
52	0.000223403176172386\\
53	0.000178360230151255\\
54	0.000141048263668665\\
55	0.000110623029405542\\
56	8.61372070089796e-05\\
57	6.66498549554149e-05\\
58	5.12862286758321e-05\\
59	3.92720641925738e-05\\
60	2.99423635940861e-05\\
61	2.27416219114275e-05\\
62	1.72132266783727e-05\\
63	1.29888597533458e-05\\
64	9.77400214641194e-06\\
65	7.33659365720984e-06\\
66	5.49446579313831e-06\\
67	4.10649877460104e-06\\
68	3.06331270226942e-06\\
69	2.2812850078902e-06\\
70	1.69615824960673e-06\\
71	1.25934992489217e-06\\
72	9.3372505605521e-07\\
73	6.91497704768881e-07\\
74	5.11472012544607e-07\\
75	3.77962210565389e-07\\
76	2.7898098663738e-07\\
77	2.05774997788744e-07\\
78	1.51607352315787e-07\\
79	1.11647501515267e-07\\
80	8.21215118141171e-08\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
1	3.47250876154938e-08\\
2	4.73934563662471e-08\\
3	6.457393377401e-08\\
4	8.80074784155628e-08\\
5	1.19788352525471e-07\\
6	1.63022033310039e-07\\
7	2.21611048967757e-07\\
8	3.01122041172631e-07\\
9	4.08726124496001e-07\\
10	5.54403409586862e-07\\
11	7.51183165561249e-07\\
12	1.01689908857558e-06\\
13	1.37497650665345e-06\\
14	1.85708576296698e-06\\
15	2.50488152920991e-06\\
16	3.37410122092845e-06\\
17	4.53788662398346e-06\\
18	6.093141742847e-06\\
19	8.16634101517426e-06\\
20	1.09232443656869e-05\\
21	1.45783057063074e-05\\
22	1.94089345563192e-05\\
23	2.57694007396372e-05\\
24	3.41101428516728e-05\\
25	4.49954851280898e-05\\
26	5.91256116125587e-05\\
27	7.73523877309628e-05\\
28	0.000100693640001528\\
29	0.000130329030400297\\
30	0.000167578524406824\\
31	0.000213835733889103\\
32	0.000270451878514154\\
33	0.000338530110583147\\
34	0.000418629934677193\\
35	0.000510347372736388\\
36	0.000611824998172089\\
37	0.000719236243795588\\
38	0.000826470020501797\\
39	0.000925210006973034\\
40	0.0010057888542745\\
41	0.00105871491593851\\
42	0.00107706547749413\\
43	0.00105871491593851\\
44	0.0010057888542745\\
45	0.000925210006973034\\
46	0.000826470020501797\\
47	0.000719236243795588\\
48	0.000611824998172089\\
49	0.000510347372736388\\
50	0.000418629934677193\\
51	0.000338530110583147\\
52	0.000270451878514154\\
53	0.000213835733889103\\
54	0.000167578524406824\\
55	0.000130329030400297\\
56	0.000100693640001528\\
57	7.73523877309628e-05\\
58	5.91256116125587e-05\\
59	4.49954851280898e-05\\
60	3.41101428516728e-05\\
61	2.57694007396372e-05\\
62	1.94089345563192e-05\\
63	1.45783057063074e-05\\
64	1.09232443656869e-05\\
65	8.16634101517427e-06\\
66	6.09314174284703e-06\\
67	4.53788662398349e-06\\
68	3.37410122092844e-06\\
69	2.50488152920993e-06\\
70	1.85708576296699e-06\\
71	1.37497650665347e-06\\
72	1.01689908857559e-06\\
73	7.51183165561259e-07\\
74	5.54403409586877e-07\\
75	4.08726124496018e-07\\
76	3.01122041172615e-07\\
77	2.21611048967744e-07\\
78	1.63022033310033e-07\\
79	1.1978835252548e-07\\
80	8.80074784155747e-08\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	3.67896121556354e-08\\
2	5.02059683841117e-08\\
3	6.85766319123238e-08\\
4	9.35194832714354e-08\\
5	1.27569139192046e-07\\
6	1.73801472265464e-07\\
7	2.367567256866e-07\\
8	3.2217468148311e-07\\
9	4.38225570602368e-07\\
10	5.95480657144133e-07\\
11	8.08644024920394e-07\\
12	1.09697902660798e-06\\
13	1.48686428877108e-06\\
14	2.01305369552672e-06\\
15	2.72258758565324e-06\\
16	3.67751001113767e-06\\
17	4.96097893015438e-06\\
18	6.68242040792013e-06\\
19	8.98710758554259e-06\\
20	1.20651730564252e-05\\
21	1.61663881787238e-05\\
22	2.16148049097581e-05\\
23	2.88306315092056e-05\\
24	3.83519374580909e-05\\
25	5.08643983311715e-05\\
26	6.72288618939728e-05\\
27	8.8514831012352e-05\\
28	0.000116023975999924\\
29	0.000151309093479243\\
30	0.000196161314195598\\
31	0.000252563372275769\\
32	0.000322561698025293\\
33	0.000408043383930698\\
34	0.000510347372736388\\
35	0.000629703726765815\\
36	0.000764451982452144\\
37	0.000910162641871303\\
38	0.00105882224264853\\
39	0.00119862180602969\\
40	0.0013148345263391\\
41	0.00139251384359162\\
42	0.00142005932696967\\
43	0.00139251384359162\\
44	0.0013148345263391\\
45	0.00119862180602969\\
46	0.00105882224264853\\
47	0.000910162641871302\\
48	0.000764451982452144\\
49	0.000629703726765815\\
50	0.000510347372736388\\
51	0.000408043383930698\\
52	0.000322561698025293\\
53	0.000252563372275769\\
54	0.000196161314195598\\
55	0.000151309093479243\\
56	0.000116023975999924\\
57	8.8514831012352e-05\\
58	6.72288618939728e-05\\
59	5.08643983311715e-05\\
60	3.83519374580909e-05\\
61	2.88306315092056e-05\\
62	2.16148049097581e-05\\
63	1.61663881787238e-05\\
64	1.20651730564252e-05\\
65	8.98710758554259e-06\\
66	6.68242040792017e-06\\
67	4.96097893015441e-06\\
68	3.67751001113766e-06\\
69	2.72258758565325e-06\\
70	2.01305369552674e-06\\
71	1.4868642887711e-06\\
72	1.09697902660799e-06\\
73	8.08644024920409e-07\\
74	5.95480657144148e-07\\
75	4.38225570602388e-07\\
76	3.22174681483092e-07\\
77	2.36756725686584e-07\\
78	1.73801472265457e-07\\
79	1.27569139192053e-07\\
80	9.35194832714502e-08\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	3.86188545037803e-08\\
2	5.285893210721e-08\\
3	7.218833634983e-08\\
4	9.86761332455938e-08\\
5	1.34673190684469e-07\\
6	1.83856244194882e-07\\
7	2.50702073287324e-07\\
8	3.41816265296951e-07\\
9	4.65571404033354e-07\\
10	6.33890593182198e-07\\
11	8.6223558582807e-07\\
12	1.17213431303738e-06\\
13	1.59184966808767e-06\\
14	2.1601386479017e-06\\
15	2.9281727281016e-06\\
16	3.96533571512805e-06\\
17	5.36334716136703e-06\\
18	7.24539385161036e-06\\
19	9.77396677352658e-06\\
20	1.31652976847574e-05\\
21	1.77031298124048e-05\\
22	2.37611869101685e-05\\
23	3.18256901415185e-05\\
24	4.2528901518062e-05\\
25	5.66827134732903e-05\\
26	7.53245443936501e-05\\
27	9.97600266430663e-05\\
28	0.000131614329510392\\
29	0.000172867022808669\\
30	0.000225877036038425\\
31	0.000293352341666762\\
32	0.000378255322937236\\
33	0.00048355993885782\\
34	0.000611824998172089\\
35	0.000764451982452144\\
36	0.000940605960949059\\
37	0.00113573189669633\\
38	0.00133997588362739\\
39	0.00153702680278402\\
40	0.00170474678696898\\
41	0.0018185871659371\\
42	0.00185883378098809\\
43	0.0018185871659371\\
44	0.00170474678696898\\
45	0.00153702680278402\\
46	0.00133997588362739\\
47	0.00113573189669633\\
48	0.000940605960949059\\
49	0.000764451982452144\\
50	0.000611824998172089\\
51	0.00048355993885782\\
52	0.000378255322937236\\
53	0.000293352341666762\\
54	0.000225877036038425\\
55	0.000172867022808669\\
56	0.000131614329510392\\
57	9.97600266430663e-05\\
58	7.53245443936501e-05\\
59	5.66827134732903e-05\\
60	4.2528901518062e-05\\
61	3.18256901415185e-05\\
62	2.37611869101686e-05\\
63	1.77031298124048e-05\\
64	1.31652976847574e-05\\
65	9.77396677352658e-06\\
66	7.2453938516104e-06\\
67	5.36334716136707e-06\\
68	3.96533571512805e-06\\
69	2.92817272810162e-06\\
70	2.16013864790172e-06\\
71	1.59184966808769e-06\\
72	1.17213431303739e-06\\
73	8.6223558582809e-07\\
74	6.33890593182213e-07\\
75	4.6557140403338e-07\\
76	3.4181626529693e-07\\
77	2.50702073287303e-07\\
78	1.83856244194874e-07\\
79	1.34673190684474e-07\\
80	9.86761332456128e-08\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	4.0332882237626e-08\\
2	5.512709362585e-08\\
3	7.55040067028891e-08\\
4	1.03174645912941e-07\\
5	1.41129402405254e-07\\
6	1.92740302296908e-07\\
7	2.63323423460982e-07\\
8	3.59324652473279e-07\\
9	4.90306382401275e-07\\
10	6.68364069442399e-07\\
11	9.10789942172705e-07\\
12	1.23999280286863e-06\\
13	1.68727011044723e-06\\
14	2.2937197606569e-06\\
15	3.11585151281296e-06\\
16	4.22834198257404e-06\\
17	5.73270387644842e-06\\
18	7.76331688474113e-06\\
19	1.05011278548303e-05\\
20	1.41852590330402e-05\\
21	1.91347801137912e-05\\
22	2.57693268541601e-05\\
23	3.46432229389977e-05\\
24	4.64795463314256e-05\\
25	6.22214970957705e-05\\
26	8.30837183062476e-05\\
27	0.000110623165339477\\
28	0.000146804666231341\\
29	0.000194080157851514\\
30	0.000255440254364028\\
31	0.000334447502243034\\
32	0.000435172865658212\\
33	0.000562013510937495\\
34	0.000719236243795588\\
35	0.000910162641871302\\
36	0.00113573189669633\\
37	0.00139237571978356\\
38	0.0016691139207012\\
39	0.00194471693742673\\
40	0.00218662970265089\\
41	0.00235556222384663\\
42	0.00241692171899411\\
43	0.00235556222384663\\
44	0.00218662970265089\\
45	0.00194471693742673\\
46	0.0016691139207012\\
47	0.00139237571978356\\
48	0.00113573189669633\\
49	0.000910162641871303\\
50	0.000719236243795588\\
51	0.000562013510937495\\
52	0.000435172865658212\\
53	0.000334447502243034\\
54	0.000255440254364028\\
55	0.000194080157851514\\
56	0.000146804666231341\\
57	0.000110623165339477\\
58	8.30837183062476e-05\\
59	6.22214970957705e-05\\
60	4.64795463314255e-05\\
61	3.46432229389977e-05\\
62	2.57693268541602e-05\\
63	1.91347801137912e-05\\
64	1.41852590330402e-05\\
65	1.05011278548303e-05\\
66	7.76331688474118e-06\\
67	5.73270387644846e-06\\
68	4.22834198257404e-06\\
69	3.11585151281299e-06\\
70	2.29371976065693e-06\\
71	1.68727011044726e-06\\
72	1.23999280286864e-06\\
73	9.1078994217273e-07\\
74	6.68364069442416e-07\\
75	4.90306382401307e-07\\
76	3.59324652473256e-07\\
77	2.63323423460955e-07\\
78	1.92740302296898e-07\\
79	1.41129402405257e-07\\
80	1.03174645912967e-07\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	4.16705850747093e-08\\
2	5.71924539204681e-08\\
3	7.82002918596676e-08\\
4	1.07165989980497e-07\\
5	1.4650684734158e-07\\
6	2.00518168262914e-07\\
7	2.73991510763951e-07\\
8	3.74559263473946e-07\\
9	5.11418075791379e-07\\
10	6.98303807058057e-07\\
11	9.52530677052792e-07\\
12	1.29896910850702e-06\\
13	1.76979383908445e-06\\
14	2.41010192847079e-06\\
15	3.27908148720215e-06\\
16	4.45835421863616e-06\\
17	6.05581527027946e-06\\
18	8.2185190709901e-06\\
19	1.11413157251005e-05\\
20	1.50872510942732e-05\\
21	2.04044544155376e-05\\
22	2.75586875374848e-05\\
23	3.7163716595224e-05\\
24	5.00326486654033e-05\\
25	6.72287048747629e-05\\
26	9.0143181150768e-05\\
27	0.00012057284473717\\
28	0.000160828632670606\\
29	0.000213835455800908\\
30	0.000283254597019815\\
31	0.000373560252380302\\
32	0.000490085127783507\\
33	0.000638898554139239\\
34	0.000826470020501797\\
35	0.00105882224264853\\
36	0.00133997588362739\\
37	0.0016691139207012\\
38	0.00203624051459639\\
39	0.00241619812109182\\
40	0.00276359352472336\\
41	0.00301449355633235\\
42	0.00310658719708299\\
43	0.00301449355633235\\
44	0.00276359352472336\\
45	0.00241619812109182\\
46	0.00203624051459639\\
47	0.0016691139207012\\
48	0.00133997588362739\\
49	0.00105882224264853\\
50	0.000826470020501797\\
51	0.00063889855413924\\
52	0.000490085127783507\\
53	0.000373560252380302\\
54	0.000283254597019815\\
55	0.000213835455800908\\
56	0.000160828632670606\\
57	0.00012057284473717\\
58	9.0143181150768e-05\\
59	6.72287048747629e-05\\
60	5.00326486654033e-05\\
61	3.7163716595224e-05\\
62	2.75586875374848e-05\\
63	2.04044544155376e-05\\
64	1.50872510942732e-05\\
65	1.11413157251005e-05\\
66	8.21851907099015e-06\\
67	6.05581527027951e-06\\
68	4.45835421863615e-06\\
69	3.27908148720218e-06\\
70	2.41010192847083e-06\\
71	1.76979383908447e-06\\
72	1.29896910850703e-06\\
73	9.52530677052823e-07\\
74	6.98303807058076e-07\\
75	5.11418075791418e-07\\
76	3.74559263473921e-07\\
77	2.73991510763918e-07\\
78	2.00518168262901e-07\\
79	1.46506847341581e-07\\
80	1.0716598998053e-07\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	4.29752205241115e-08\\
2	5.86132843052852e-08\\
3	8.06246066749254e-08\\
4	1.10116458011042e-07\\
5	1.51126281121834e-07\\
6	2.06503137487258e-07\\
7	2.82930594282512e-07\\
8	3.8655888123435e-07\\
9	5.28881118169223e-07\\
10	7.2222635863458e-07\\
11	9.86852049370081e-07\\
12	1.34654415330524e-06\\
13	1.83752450926355e-06\\
14	2.50465324941371e-06\\
15	3.41315176989861e-06\\
16	4.64634507951336e-06\\
17	6.32187858196462e-06\\
18	8.5926987635975e-06\\
19	1.16705580284377e-05\\
20	1.58331860459602e-05\\
21	2.14596434543685e-05\\
22	2.90485726002184e-05\\
23	3.92725592495833e-05\\
24	5.30149983200329e-05\\
25	7.14538811678269e-05\\
26	9.61274297989147e-05\\
27	0.000129060075140908\\
28	0.000172866234307815\\
29	0.00023092656315901\\
30	0.000307523587143166\\
31	0.000408044656974896\\
32	0.000539076849968561\\
33	0.00070849327332301\\
34	0.000925210006973033\\
35	0.00119862180602969\\
36	0.00153702680278402\\
37	0.00194471693742673\\
38	0.00241619812109182\\
39	0.00292688380945469\\
40	0.00341956550013533\\
41	0.00379660552614263\\
42	0.00394208646962112\\
43	0.00379660552614263\\
44	0.00341956550013533\\
45	0.00292688380945469\\
46	0.00241619812109182\\
47	0.00194471693742673\\
48	0.00153702680278402\\
49	0.00119862180602969\\
50	0.000925210006973034\\
51	0.00070849327332301\\
52	0.000539076849968561\\
53	0.000408044656974896\\
54	0.000307523587143166\\
55	0.00023092656315901\\
56	0.000172866234307815\\
57	0.000129060075140908\\
58	9.61274297989147e-05\\
59	7.14538811678269e-05\\
60	5.30149983200328e-05\\
61	3.92725592495833e-05\\
62	2.90485726002184e-05\\
63	2.14596434543685e-05\\
64	1.58331860459601e-05\\
65	1.16705580284377e-05\\
66	8.59269876359756e-06\\
67	6.32187858196467e-06\\
68	4.64634507951335e-06\\
69	3.41315176989865e-06\\
70	2.50465324941376e-06\\
71	1.83752450926358e-06\\
72	1.34654415330526e-06\\
73	9.86852049370116e-07\\
74	7.22226358634602e-07\\
75	5.28881118169271e-07\\
76	3.86558881234322e-07\\
77	2.82930594282473e-07\\
78	2.06503137487242e-07\\
79	1.51126281121832e-07\\
80	1.10116458011085e-07\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	4.3988231808332e-08\\
2	5.95938169042388e-08\\
3	8.24654040242716e-08\\
4	1.12214649091408e-07\\
5	1.5458787449817e-07\\
6	2.10827432919105e-07\\
7	2.89581997550972e-07\\
8	3.95309809545253e-07\\
9	5.41833493567496e-07\\
10	7.39778053472604e-07\\
11	1.01228774054212e-06\\
12	1.38160575724678e-06\\
13	1.88775636622325e-06\\
14	2.57459993766688e-06\\
15	3.51276200116529e-06\\
16	4.78592313233614e-06\\
17	6.52007781200604e-06\\
18	8.8715841302271e-06\\
19	1.20661625715566e-05\\
20	1.63915468297841e-05\\
21	2.22517792599746e-05\\
22	3.01694440377957e-05\\
23	4.08641314275809e-05\\
24	5.52724154012063e-05\\
25	7.4664027859821e-05\\
26	0.000100691654352228\\
27	0.000135563581636467\\
28	0.000182137630816737\\
29	0.000244170376748541\\
30	0.000326460787205625\\
31	0.000435177167900952\\
32	0.000578004923805986\\
33	0.000764458115866631\\
34	0.0010057888542745\\
35	0.0013148345263391\\
36	0.00170474678696898\\
37	0.00218662970265089\\
38	0.00276359352472336\\
39	0.00341956550013533\\
40	0.00409636653685413\\
41	0.00465826645386614\\
42	0.00488748931398457\\
43	0.00465826645386614\\
44	0.00409636653685413\\
45	0.00341956550013533\\
46	0.00276359352472336\\
47	0.00218662970265089\\
48	0.00170474678696898\\
49	0.0013148345263391\\
50	0.0010057888542745\\
51	0.000764458115866632\\
52	0.000578004923805986\\
53	0.000435177167900952\\
54	0.000326460787205625\\
55	0.000244170376748541\\
56	0.000182137630816737\\
57	0.000135563581636467\\
58	0.000100691654352228\\
59	7.4664027859821e-05\\
60	5.52724154012063e-05\\
61	4.08641314275808e-05\\
62	3.01694440377957e-05\\
63	2.22517792599746e-05\\
64	1.63915468297841e-05\\
65	1.20661625715566e-05\\
66	8.87158413022717e-06\\
67	6.52007781200609e-06\\
68	4.78592313233613e-06\\
69	3.51276200116533e-06\\
70	2.57459993766694e-06\\
71	1.88775636622327e-06\\
72	1.3816057572468e-06\\
73	1.01228774054216e-06\\
74	7.39778053472629e-07\\
75	5.41833493567552e-07\\
76	3.95309809545223e-07\\
77	2.89581997550928e-07\\
78	2.10827432919086e-07\\
79	1.54587874498165e-07\\
80	1.1221464909146e-07\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
1	4.86081245001267e-08\\
2	5.59911263934128e-08\\
3	8.80049802909869e-08\\
4	1.08848862070411e-07\\
5	1.61601548975338e-07\\
6	2.08301538435941e-07\\
7	2.99116813113323e-07\\
8	3.94879555567399e-07\\
9	5.55906200199737e-07\\
10	7.44013154218327e-07\\
11	1.03483601285001e-06\\
12	1.39571796224375e-06\\
13	1.92654289379798e-06\\
14	2.60911645917237e-06\\
15	3.58320146403644e-06\\
16	4.862084660073e-06\\
17	6.6529624468774e-06\\
18	9.03228642819251e-06\\
19	1.23233354081206e-05\\
20	1.67236260239773e-05\\
21	2.27581157554648e-05\\
22	3.08493373789409e-05\\
23	4.18732532263706e-05\\
24	5.66604127911961e-05\\
25	7.66944830540525e-05\\
26	0.00010352827653059\\
27	0.000139684097553389\\
28	0.00018795773174163\\
29	0.000252605692028874\\
30	0.000338480612940466\\
31	0.00045261848087116\\
32	0.000603062808077806\\
33	0.000800968733943691\\
34	0.00105871491593851\\
35	0.00139251384359162\\
36	0.0018185871659371\\
37	0.00235556222384663\\
38	0.00301449355633235\\
39	0.00379660552614263\\
40	0.00465826645386614\\
41	0.0054721970086048\\
42	0.00586367718082718\\
43	0.0054721970086048\\
44	0.00465826645386614\\
45	0.00379660552614263\\
46	0.00301449355633235\\
47	0.00235556222384663\\
48	0.0018185871659371\\
49	0.00139251384359162\\
50	0.00105871491593851\\
51	0.000800968733943692\\
52	0.000603062808077806\\
53	0.00045261848087116\\
54	0.000338480612940466\\
55	0.000252605692028874\\
56	0.00018795773174163\\
57	0.000139684097553389\\
58	0.00010352827653059\\
59	7.66944830540525e-05\\
60	5.66604127911961e-05\\
61	4.18732532263705e-05\\
62	3.08493373789409e-05\\
63	2.27581157554648e-05\\
64	1.67236260239772e-05\\
65	1.23233354081206e-05\\
66	9.03228642819258e-06\\
67	6.65296244687746e-06\\
68	4.86208466007299e-06\\
69	3.58320146403649e-06\\
70	2.60911645917244e-06\\
71	1.926542893798e-06\\
72	1.39571796224376e-06\\
73	1.03483601285006e-06\\
74	7.44013154218353e-07\\
75	5.55906200199799e-07\\
76	3.94879555567367e-07\\
77	2.99116813113276e-07\\
78	2.08301538435921e-07\\
79	1.6160154897533e-07\\
80	1.08848862070471e-07\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	5.59822291839679e-08\\
2	4.86689861963157e-08\\
3	9.62908628240439e-08\\
4	1.00956543214815e-07\\
5	1.71086114152615e-07\\
6	1.99931006544498e-07\\
7	3.10276596448317e-07\\
8	3.86316128521024e-07\\
9	5.69575842617995e-07\\
10	7.35950347731839e-07\\
11	1.05254016767322e-06\\
12	1.38969471021329e-06\\
13	1.95115556747029e-06\\
14	2.60840548793411e-06\\
15	3.62026516435391e-06\\
16	4.87349886297505e-06\\
17	6.71334492330656e-06\\
18	9.06986117301745e-06\\
19	1.24286161066925e-05\\
20	1.68161568701588e-05\\
21	2.29515860879137e-05\\
22	3.10559003482907e-05\\
23	4.22425698074384e-05\\
24	5.71025715971948e-05\\
25	7.74187923724337e-05\\
26	0.000104457613008975\\
27	0.000141133328340518\\
28	0.000189899412584557\\
29	0.000255553316677499\\
30	0.000342544450669469\\
31	0.000458708103234716\\
32	0.00061163566339576\\
33	0.000813772277627506\\
34	0.00107706547749414\\
35	0.00142005932696967\\
36	0.00185883378098809\\
37	0.00241692171899411\\
38	0.00310658719708299\\
39	0.00394208646962112\\
40	0.00488748931398457\\
41	0.00586367718082718\\
42	0.00641469284880538\\
43	0.00586367718082718\\
44	0.00488748931398457\\
45	0.00394208646962112\\
46	0.00310658719708299\\
47	0.00241692171899411\\
48	0.00185883378098809\\
49	0.00142005932696967\\
50	0.00107706547749414\\
51	0.000813772277627506\\
52	0.00061163566339576\\
53	0.000458708103234716\\
54	0.000342544450669469\\
55	0.000255553316677499\\
56	0.000189899412584557\\
57	0.000141133328340518\\
58	0.000104457613008975\\
59	7.74187923724338e-05\\
60	5.71025715971947e-05\\
61	4.22425698074384e-05\\
62	3.10559003482908e-05\\
63	2.29515860879137e-05\\
64	1.68161568701588e-05\\
65	1.24286161066925e-05\\
66	9.06986117301752e-06\\
67	6.71334492330662e-06\\
68	4.87349886297504e-06\\
69	3.62026516435395e-06\\
70	2.60840548793419e-06\\
71	1.95115556747031e-06\\
72	1.38969471021331e-06\\
73	1.05254016767327e-06\\
74	7.35950347731866e-07\\
75	5.69575842618058e-07\\
76	3.86316128520991e-07\\
77	3.10276596448268e-07\\
78	1.99931006544477e-07\\
79	1.71086114152605e-07\\
80	1.00956543214878e-07\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	4.86081245001267e-08\\
2	5.59911263934128e-08\\
3	8.80049802909869e-08\\
4	1.08848862070411e-07\\
5	1.61601548975338e-07\\
6	2.08301538435941e-07\\
7	2.99116813113323e-07\\
8	3.94879555567399e-07\\
9	5.55906200199737e-07\\
10	7.44013154218327e-07\\
11	1.03483601285001e-06\\
12	1.39571796224375e-06\\
13	1.92654289379798e-06\\
14	2.60911645917237e-06\\
15	3.58320146403644e-06\\
16	4.862084660073e-06\\
17	6.6529624468774e-06\\
18	9.03228642819251e-06\\
19	1.23233354081206e-05\\
20	1.67236260239773e-05\\
21	2.27581157554648e-05\\
22	3.08493373789409e-05\\
23	4.18732532263706e-05\\
24	5.66604127911961e-05\\
25	7.66944830540525e-05\\
26	0.00010352827653059\\
27	0.000139684097553389\\
28	0.00018795773174163\\
29	0.000252605692028874\\
30	0.000338480612940466\\
31	0.00045261848087116\\
32	0.000603062808077806\\
33	0.000800968733943692\\
34	0.00105871491593851\\
35	0.00139251384359162\\
36	0.0018185871659371\\
37	0.00235556222384663\\
38	0.00301449355633235\\
39	0.00379660552614263\\
40	0.00465826645386614\\
41	0.0054721970086048\\
42	0.00586367718082718\\
43	0.0054721970086048\\
44	0.00465826645386614\\
45	0.00379660552614263\\
46	0.00301449355633235\\
47	0.00235556222384663\\
48	0.0018185871659371\\
49	0.00139251384359162\\
50	0.00105871491593851\\
51	0.000800968733943692\\
52	0.000603062808077806\\
53	0.00045261848087116\\
54	0.000338480612940466\\
55	0.000252605692028874\\
56	0.00018795773174163\\
57	0.000139684097553389\\
58	0.00010352827653059\\
59	7.66944830540525e-05\\
60	5.66604127911961e-05\\
61	4.18732532263705e-05\\
62	3.08493373789409e-05\\
63	2.27581157554648e-05\\
64	1.67236260239772e-05\\
65	1.23233354081206e-05\\
66	9.03228642819258e-06\\
67	6.65296244687747e-06\\
68	4.86208466007299e-06\\
69	3.58320146403649e-06\\
70	2.60911645917244e-06\\
71	1.92654289379801e-06\\
72	1.39571796224377e-06\\
73	1.03483601285006e-06\\
74	7.44013154218353e-07\\
75	5.55906200199799e-07\\
76	3.94879555567367e-07\\
77	2.99116813113276e-07\\
78	2.08301538435921e-07\\
79	1.6160154897533e-07\\
80	1.08848862070471e-07\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	4.3988231808332e-08\\
2	5.95938169042388e-08\\
3	8.24654040242716e-08\\
4	1.12214649091408e-07\\
5	1.5458787449817e-07\\
6	2.10827432919105e-07\\
7	2.89581997550972e-07\\
8	3.95309809545253e-07\\
9	5.41833493567496e-07\\
10	7.39778053472604e-07\\
11	1.01228774054212e-06\\
12	1.38160575724678e-06\\
13	1.88775636622325e-06\\
14	2.57459993766688e-06\\
15	3.51276200116529e-06\\
16	4.78592313233614e-06\\
17	6.52007781200604e-06\\
18	8.87158413022711e-06\\
19	1.20661625715566e-05\\
20	1.63915468297841e-05\\
21	2.22517792599746e-05\\
22	3.01694440377957e-05\\
23	4.08641314275809e-05\\
24	5.52724154012063e-05\\
25	7.4664027859821e-05\\
26	0.000100691654352228\\
27	0.000135563581636467\\
28	0.000182137630816737\\
29	0.000244170376748541\\
30	0.000326460787205625\\
31	0.000435177167900952\\
32	0.000578004923805986\\
33	0.000764458115866631\\
34	0.0010057888542745\\
35	0.0013148345263391\\
36	0.00170474678696898\\
37	0.00218662970265089\\
38	0.00276359352472336\\
39	0.00341956550013533\\
40	0.00409636653685413\\
41	0.00465826645386614\\
42	0.00488748931398457\\
43	0.00465826645386614\\
44	0.00409636653685413\\
45	0.00341956550013533\\
46	0.00276359352472336\\
47	0.00218662970265089\\
48	0.00170474678696898\\
49	0.0013148345263391\\
50	0.0010057888542745\\
51	0.000764458115866632\\
52	0.000578004923805986\\
53	0.000435177167900952\\
54	0.000326460787205625\\
55	0.000244170376748541\\
56	0.000182137630816737\\
57	0.000135563581636467\\
58	0.000100691654352228\\
59	7.4664027859821e-05\\
60	5.52724154012063e-05\\
61	4.08641314275808e-05\\
62	3.01694440377957e-05\\
63	2.22517792599746e-05\\
64	1.63915468297841e-05\\
65	1.20661625715566e-05\\
66	8.87158413022717e-06\\
67	6.52007781200609e-06\\
68	4.78592313233613e-06\\
69	3.51276200116533e-06\\
70	2.57459993766694e-06\\
71	1.88775636622327e-06\\
72	1.3816057572468e-06\\
73	1.01228774054216e-06\\
74	7.39778053472629e-07\\
75	5.41833493567552e-07\\
76	3.95309809545223e-07\\
77	2.89581997550928e-07\\
78	2.10827432919086e-07\\
79	1.54587874498165e-07\\
80	1.1221464909146e-07\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	4.29752205241115e-08\\
2	5.86132843052852e-08\\
3	8.06246066749254e-08\\
4	1.10116458011042e-07\\
5	1.51126281121834e-07\\
6	2.06503137487258e-07\\
7	2.82930594282512e-07\\
8	3.8655888123435e-07\\
9	5.28881118169223e-07\\
10	7.2222635863458e-07\\
11	9.86852049370081e-07\\
12	1.34654415330524e-06\\
13	1.83752450926355e-06\\
14	2.50465324941371e-06\\
15	3.41315176989861e-06\\
16	4.64634507951336e-06\\
17	6.32187858196462e-06\\
18	8.59269876359749e-06\\
19	1.16705580284377e-05\\
20	1.58331860459602e-05\\
21	2.14596434543685e-05\\
22	2.90485726002184e-05\\
23	3.92725592495833e-05\\
24	5.30149983200329e-05\\
25	7.14538811678269e-05\\
26	9.61274297989147e-05\\
27	0.000129060075140908\\
28	0.000172866234307815\\
29	0.00023092656315901\\
30	0.000307523587143166\\
31	0.000408044656974896\\
32	0.000539076849968561\\
33	0.000708493273323011\\
34	0.000925210006973034\\
35	0.00119862180602969\\
36	0.00153702680278402\\
37	0.00194471693742673\\
38	0.00241619812109182\\
39	0.00292688380945469\\
40	0.00341956550013533\\
41	0.00379660552614263\\
42	0.00394208646962112\\
43	0.00379660552614263\\
44	0.00341956550013533\\
45	0.00292688380945469\\
46	0.00241619812109182\\
47	0.00194471693742673\\
48	0.00153702680278402\\
49	0.00119862180602969\\
50	0.000925210006973034\\
51	0.000708493273323011\\
52	0.000539076849968561\\
53	0.000408044656974896\\
54	0.000307523587143166\\
55	0.00023092656315901\\
56	0.000172866234307815\\
57	0.000129060075140908\\
58	9.61274297989147e-05\\
59	7.14538811678269e-05\\
60	5.30149983200329e-05\\
61	3.92725592495833e-05\\
62	2.90485726002184e-05\\
63	2.14596434543685e-05\\
64	1.58331860459601e-05\\
65	1.16705580284377e-05\\
66	8.59269876359756e-06\\
67	6.32187858196467e-06\\
68	4.64634507951335e-06\\
69	3.41315176989865e-06\\
70	2.50465324941376e-06\\
71	1.83752450926358e-06\\
72	1.34654415330526e-06\\
73	9.86852049370116e-07\\
74	7.22226358634602e-07\\
75	5.28881118169271e-07\\
76	3.86558881234322e-07\\
77	2.82930594282473e-07\\
78	2.06503137487242e-07\\
79	1.51126281121832e-07\\
80	1.10116458011085e-07\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	4.16705850747093e-08\\
2	5.71924539204681e-08\\
3	7.82002918596676e-08\\
4	1.07165989980497e-07\\
5	1.4650684734158e-07\\
6	2.00518168262914e-07\\
7	2.73991510763951e-07\\
8	3.74559263473946e-07\\
9	5.11418075791379e-07\\
10	6.98303807058057e-07\\
11	9.52530677052792e-07\\
12	1.29896910850702e-06\\
13	1.76979383908445e-06\\
14	2.41010192847079e-06\\
15	3.27908148720215e-06\\
16	4.45835421863616e-06\\
17	6.05581527027946e-06\\
18	8.2185190709901e-06\\
19	1.11413157251005e-05\\
20	1.50872510942732e-05\\
21	2.04044544155376e-05\\
22	2.75586875374848e-05\\
23	3.7163716595224e-05\\
24	5.00326486654033e-05\\
25	6.72287048747629e-05\\
26	9.0143181150768e-05\\
27	0.00012057284473717\\
28	0.000160828632670606\\
29	0.000213835455800908\\
30	0.000283254597019815\\
31	0.000373560252380302\\
32	0.000490085127783507\\
33	0.00063889855413924\\
34	0.000826470020501797\\
35	0.00105882224264853\\
36	0.00133997588362739\\
37	0.0016691139207012\\
38	0.00203624051459639\\
39	0.00241619812109182\\
40	0.00276359352472336\\
41	0.00301449355633235\\
42	0.00310658719708299\\
43	0.00301449355633235\\
44	0.00276359352472336\\
45	0.00241619812109182\\
46	0.00203624051459639\\
47	0.0016691139207012\\
48	0.00133997588362739\\
49	0.00105882224264853\\
50	0.000826470020501797\\
51	0.00063889855413924\\
52	0.000490085127783507\\
53	0.000373560252380302\\
54	0.000283254597019815\\
55	0.000213835455800908\\
56	0.000160828632670606\\
57	0.00012057284473717\\
58	9.0143181150768e-05\\
59	6.72287048747629e-05\\
60	5.00326486654033e-05\\
61	3.7163716595224e-05\\
62	2.75586875374848e-05\\
63	2.04044544155376e-05\\
64	1.50872510942732e-05\\
65	1.11413157251005e-05\\
66	8.21851907099015e-06\\
67	6.05581527027951e-06\\
68	4.45835421863615e-06\\
69	3.27908148720218e-06\\
70	2.41010192847083e-06\\
71	1.76979383908447e-06\\
72	1.29896910850703e-06\\
73	9.52530677052823e-07\\
74	6.98303807058077e-07\\
75	5.11418075791418e-07\\
76	3.74559263473921e-07\\
77	2.73991510763918e-07\\
78	2.00518168262901e-07\\
79	1.46506847341581e-07\\
80	1.0716598998053e-07\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	4.0332882237626e-08\\
2	5.512709362585e-08\\
3	7.55040067028891e-08\\
4	1.03174645912941e-07\\
5	1.41129402405254e-07\\
6	1.92740302296908e-07\\
7	2.63323423460982e-07\\
8	3.59324652473279e-07\\
9	4.90306382401275e-07\\
10	6.68364069442399e-07\\
11	9.10789942172705e-07\\
12	1.23999280286863e-06\\
13	1.68727011044723e-06\\
14	2.2937197606569e-06\\
15	3.11585151281296e-06\\
16	4.22834198257404e-06\\
17	5.73270387644842e-06\\
18	7.76331688474113e-06\\
19	1.05011278548303e-05\\
20	1.41852590330402e-05\\
21	1.91347801137912e-05\\
22	2.57693268541601e-05\\
23	3.46432229389977e-05\\
24	4.64795463314256e-05\\
25	6.22214970957705e-05\\
26	8.30837183062476e-05\\
27	0.000110623165339477\\
28	0.000146804666231341\\
29	0.000194080157851514\\
30	0.000255440254364028\\
31	0.000334447502243034\\
32	0.000435172865658212\\
33	0.000562013510937495\\
34	0.000719236243795588\\
35	0.000910162641871303\\
36	0.00113573189669634\\
37	0.00139237571978356\\
38	0.0016691139207012\\
39	0.00194471693742673\\
40	0.00218662970265089\\
41	0.00235556222384663\\
42	0.00241692171899411\\
43	0.00235556222384663\\
44	0.00218662970265089\\
45	0.00194471693742673\\
46	0.0016691139207012\\
47	0.00139237571978356\\
48	0.00113573189669633\\
49	0.000910162641871303\\
50	0.000719236243795588\\
51	0.000562013510937495\\
52	0.000435172865658212\\
53	0.000334447502243034\\
54	0.000255440254364028\\
55	0.000194080157851514\\
56	0.000146804666231341\\
57	0.000110623165339477\\
58	8.30837183062476e-05\\
59	6.22214970957705e-05\\
60	4.64795463314255e-05\\
61	3.46432229389977e-05\\
62	2.57693268541602e-05\\
63	1.91347801137912e-05\\
64	1.41852590330402e-05\\
65	1.05011278548303e-05\\
66	7.76331688474118e-06\\
67	5.73270387644846e-06\\
68	4.22834198257404e-06\\
69	3.11585151281299e-06\\
70	2.29371976065693e-06\\
71	1.68727011044726e-06\\
72	1.23999280286864e-06\\
73	9.1078994217273e-07\\
74	6.68364069442416e-07\\
75	4.90306382401307e-07\\
76	3.59324652473256e-07\\
77	2.63323423460955e-07\\
78	1.92740302296898e-07\\
79	1.41129402405257e-07\\
80	1.03174645912967e-07\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
1	3.86188545037803e-08\\
2	5.285893210721e-08\\
3	7.218833634983e-08\\
4	9.86761332455938e-08\\
5	1.34673190684469e-07\\
6	1.83856244194882e-07\\
7	2.50702073287324e-07\\
8	3.41816265296951e-07\\
9	4.65571404033354e-07\\
10	6.33890593182198e-07\\
11	8.6223558582807e-07\\
12	1.17213431303738e-06\\
13	1.59184966808767e-06\\
14	2.1601386479017e-06\\
15	2.9281727281016e-06\\
16	3.96533571512805e-06\\
17	5.36334716136703e-06\\
18	7.24539385161036e-06\\
19	9.77396677352658e-06\\
20	1.31652976847574e-05\\
21	1.77031298124048e-05\\
22	2.37611869101685e-05\\
23	3.18256901415185e-05\\
24	4.2528901518062e-05\\
25	5.66827134732903e-05\\
26	7.53245443936501e-05\\
27	9.97600266430663e-05\\
28	0.000131614329510392\\
29	0.000172867022808669\\
30	0.000225877036038425\\
31	0.000293352341666762\\
32	0.000378255322937236\\
33	0.00048355993885782\\
34	0.000611824998172089\\
35	0.000764451982452144\\
36	0.000940605960949059\\
37	0.00113573189669633\\
38	0.00133997588362739\\
39	0.00153702680278402\\
40	0.00170474678696898\\
41	0.0018185871659371\\
42	0.00185883378098809\\
43	0.0018185871659371\\
44	0.00170474678696898\\
45	0.00153702680278402\\
46	0.00133997588362739\\
47	0.00113573189669633\\
48	0.000940605960949059\\
49	0.000764451982452144\\
50	0.000611824998172089\\
51	0.00048355993885782\\
52	0.000378255322937236\\
53	0.000293352341666762\\
54	0.000225877036038425\\
55	0.000172867022808669\\
56	0.000131614329510392\\
57	9.97600266430663e-05\\
58	7.53245443936501e-05\\
59	5.66827134732904e-05\\
60	4.2528901518062e-05\\
61	3.18256901415185e-05\\
62	2.37611869101686e-05\\
63	1.77031298124048e-05\\
64	1.31652976847574e-05\\
65	9.77396677352658e-06\\
66	7.2453938516104e-06\\
67	5.36334716136707e-06\\
68	3.96533571512805e-06\\
69	2.92817272810162e-06\\
70	2.16013864790172e-06\\
71	1.59184966808769e-06\\
72	1.17213431303739e-06\\
73	8.6223558582809e-07\\
74	6.33890593182213e-07\\
75	4.6557140403338e-07\\
76	3.4181626529693e-07\\
77	2.50702073287303e-07\\
78	1.83856244194874e-07\\
79	1.34673190684474e-07\\
80	9.86761332456128e-08\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	3.67896121556354e-08\\
2	5.02059683841117e-08\\
3	6.85766319123238e-08\\
4	9.35194832714354e-08\\
5	1.27569139192046e-07\\
6	1.73801472265464e-07\\
7	2.367567256866e-07\\
8	3.2217468148311e-07\\
9	4.38225570602368e-07\\
10	5.95480657144133e-07\\
11	8.08644024920394e-07\\
12	1.09697902660798e-06\\
13	1.48686428877108e-06\\
14	2.01305369552672e-06\\
15	2.72258758565324e-06\\
16	3.67751001113767e-06\\
17	4.96097893015438e-06\\
18	6.68242040792013e-06\\
19	8.98710758554259e-06\\
20	1.20651730564252e-05\\
21	1.61663881787238e-05\\
22	2.16148049097581e-05\\
23	2.88306315092056e-05\\
24	3.83519374580909e-05\\
25	5.08643983311715e-05\\
26	6.72288618939728e-05\\
27	8.8514831012352e-05\\
28	0.000116023975999924\\
29	0.000151309093479243\\
30	0.000196161314195598\\
31	0.000252563372275769\\
32	0.000322561698025293\\
33	0.000408043383930698\\
34	0.000510347372736388\\
35	0.000629703726765815\\
36	0.000764451982452144\\
37	0.000910162641871303\\
38	0.00105882224264853\\
39	0.00119862180602969\\
40	0.0013148345263391\\
41	0.00139251384359162\\
42	0.00142005932696967\\
43	0.00139251384359162\\
44	0.0013148345263391\\
45	0.00119862180602969\\
46	0.00105882224264853\\
47	0.000910162641871303\\
48	0.000764451982452144\\
49	0.000629703726765816\\
50	0.000510347372736388\\
51	0.000408043383930698\\
52	0.000322561698025293\\
53	0.000252563372275769\\
54	0.000196161314195598\\
55	0.000151309093479243\\
56	0.000116023975999924\\
57	8.8514831012352e-05\\
58	6.72288618939728e-05\\
59	5.08643983311715e-05\\
60	3.83519374580909e-05\\
61	2.88306315092056e-05\\
62	2.16148049097582e-05\\
63	1.61663881787238e-05\\
64	1.20651730564252e-05\\
65	8.98710758554259e-06\\
66	6.68242040792017e-06\\
67	4.96097893015441e-06\\
68	3.67751001113766e-06\\
69	2.72258758565325e-06\\
70	2.01305369552674e-06\\
71	1.4868642887711e-06\\
72	1.096979026608e-06\\
73	8.08644024920409e-07\\
74	5.95480657144148e-07\\
75	4.38225570602388e-07\\
76	3.22174681483092e-07\\
77	2.36756725686584e-07\\
78	1.73801472265457e-07\\
79	1.27569139192053e-07\\
80	9.35194832714502e-08\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	3.47250876154938e-08\\
2	4.7393456366247e-08\\
3	6.457393377401e-08\\
4	8.80074784155628e-08\\
5	1.19788352525471e-07\\
6	1.63022033310039e-07\\
7	2.21611048967757e-07\\
8	3.01122041172631e-07\\
9	4.08726124496001e-07\\
10	5.54403409586862e-07\\
11	7.5118316556125e-07\\
12	1.01689908857558e-06\\
13	1.37497650665345e-06\\
14	1.85708576296698e-06\\
15	2.50488152920991e-06\\
16	3.37410122092845e-06\\
17	4.53788662398346e-06\\
18	6.093141742847e-06\\
19	8.16634101517426e-06\\
20	1.09232443656869e-05\\
21	1.45783057063074e-05\\
22	1.94089345563192e-05\\
23	2.57694007396372e-05\\
24	3.41101428516728e-05\\
25	4.49954851280898e-05\\
26	5.91256116125587e-05\\
27	7.73523877309628e-05\\
28	0.000100693640001528\\
29	0.000130329030400297\\
30	0.000167578524406824\\
31	0.000213835733889103\\
32	0.000270451878514154\\
33	0.000338530110583147\\
34	0.000418629934677193\\
35	0.000510347372736388\\
36	0.000611824998172089\\
37	0.000719236243795588\\
38	0.000826470020501797\\
39	0.000925210006973034\\
40	0.0010057888542745\\
41	0.00105871491593851\\
42	0.00107706547749414\\
43	0.00105871491593851\\
44	0.0010057888542745\\
45	0.000925210006973033\\
46	0.000826470020501797\\
47	0.000719236243795588\\
48	0.000611824998172089\\
49	0.000510347372736388\\
50	0.000418629934677193\\
51	0.000338530110583147\\
52	0.000270451878514154\\
53	0.000213835733889103\\
54	0.000167578524406824\\
55	0.000130329030400297\\
56	0.000100693640001528\\
57	7.73523877309628e-05\\
58	5.91256116125587e-05\\
59	4.49954851280898e-05\\
60	3.41101428516728e-05\\
61	2.57694007396372e-05\\
62	1.94089345563192e-05\\
63	1.45783057063074e-05\\
64	1.09232443656869e-05\\
65	8.16634101517427e-06\\
66	6.09314174284703e-06\\
67	4.53788662398349e-06\\
68	3.37410122092844e-06\\
69	2.50488152920993e-06\\
70	1.85708576296699e-06\\
71	1.37497650665347e-06\\
72	1.01689908857559e-06\\
73	7.51183165561259e-07\\
74	5.54403409586878e-07\\
75	4.08726124496018e-07\\
76	3.01122041172615e-07\\
77	2.21611048967744e-07\\
78	1.63022033310033e-07\\
79	1.1978835252548e-07\\
80	8.80074784155747e-08\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	3.25859150431787e-08\\
2	4.43553188002341e-08\\
3	6.03958491930614e-08\\
4	8.21215118141075e-08\\
5	1.11647501515257e-07\\
6	1.51607352315793e-07\\
7	2.05774997788754e-07\\
8	2.78980986637394e-07\\
9	3.77962210565375e-07\\
10	5.1147201254459e-07\\
11	6.91497704768878e-07\\
12	9.33725056055203e-07\\
13	1.25934992489215e-06\\
14	1.69615824960673e-06\\
15	2.28128500789019e-06\\
16	3.06331270226943e-06\\
17	4.10649877460101e-06\\
18	5.49446579313829e-06\\
19	7.33659365720983e-06\\
20	9.77400214641194e-06\\
21	1.29888597533458e-05\\
22	1.72132266783727e-05\\
23	2.27416219114275e-05\\
24	2.99423635940861e-05\\
25	3.92720641925738e-05\\
26	5.12862286758321e-05\\
27	6.66498549554149e-05\\
28	8.61372070089795e-05\\
29	0.000110623029405542\\
30	0.000141048263668665\\
31	0.000178360230151255\\
32	0.000223403176172386\\
33	0.000276761238684242\\
34	0.000338530110583147\\
35	0.000408043383930698\\
36	0.00048355993885782\\
37	0.000562013510937495\\
38	0.000638898554139239\\
39	0.000708493273323011\\
40	0.000764458115866631\\
41	0.000800968733943692\\
42	0.000813772277627506\\
43	0.000800968733943691\\
44	0.000764458115866631\\
45	0.000708493273323011\\
46	0.00063889855413924\\
47	0.000562013510937495\\
48	0.00048355993885782\\
49	0.000408043383930698\\
50	0.000338530110583147\\
51	0.000276761238684242\\
52	0.000223403176172386\\
53	0.000178360230151255\\
54	0.000141048263668665\\
55	0.000110623029405542\\
56	8.61372070089796e-05\\
57	6.66498549554149e-05\\
58	5.12862286758321e-05\\
59	3.92720641925738e-05\\
60	2.99423635940861e-05\\
61	2.27416219114275e-05\\
62	1.72132266783727e-05\\
63	1.29888597533458e-05\\
64	9.77400214641194e-06\\
65	7.33659365720984e-06\\
66	5.49446579313831e-06\\
67	4.10649877460104e-06\\
68	3.06331270226943e-06\\
69	2.2812850078902e-06\\
70	1.69615824960673e-06\\
71	1.25934992489217e-06\\
72	9.3372505605521e-07\\
73	6.91497704768881e-07\\
74	5.11472012544607e-07\\
75	3.77962210565389e-07\\
76	2.7898098663738e-07\\
77	2.05774997788744e-07\\
78	1.51607352315787e-07\\
79	1.11647501515267e-07\\
80	8.21215118141171e-08\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	3.03212463313279e-08\\
2	4.12472519788085e-08\\
3	5.60239752905687e-08\\
4	7.60871959971308e-08\\
5	1.03201633842024e-07\\
6	1.39915161215672e-07\\
7	1.89460843525181e-07\\
8	2.56365142853172e-07\\
9	3.46473212979561e-07\\
10	4.67802896065512e-07\\
11	6.30796690027248e-07\\
12	8.49568594065107e-07\\
13	1.14255006507851e-06\\
14	1.53435732552861e-06\\
15	2.05708783552754e-06\\
16	2.75314123426804e-06\\
17	3.67752880969414e-06\\
18	4.9020905463388e-06\\
19	6.51925907678535e-06\\
20	8.64815182273619e-06\\
21	1.14401541250503e-05\\
22	1.50871274771914e-05\\
23	1.9828635076594e-05\\
24	2.59615464773065e-05\\
25	3.38470887082616e-05\\
26	4.39186001820299e-05\\
27	5.66827809438845e-05\\
28	7.27170382139535e-05\\
29	9.26521544898374e-05\\
30	0.00011714194230726\\
31	0.000146804823706486\\
32	0.0001821401841581\\
33	0.000223403176172386\\
34	0.000270451878514153\\
35	0.000322561698025293\\
36	0.000378255322937236\\
37	0.000435172865658212\\
38	0.000490085127783507\\
39	0.000539076849968561\\
40	0.000578004923805986\\
41	0.000603062808077806\\
42	0.00061163566339576\\
43	0.000603062808077806\\
44	0.000578004923805986\\
45	0.000539076849968561\\
46	0.000490085127783507\\
47	0.000435172865658212\\
48	0.000378255322937236\\
49	0.000322561698025293\\
50	0.000270451878514154\\
51	0.000223403176172386\\
52	0.0001821401841581\\
53	0.000146804823706486\\
54	0.00011714194230726\\
55	9.26521544898374e-05\\
56	7.27170382139535e-05\\
57	5.66827809438845e-05\\
58	4.39186001820299e-05\\
59	3.38470887082616e-05\\
60	2.59615464773065e-05\\
61	1.9828635076594e-05\\
62	1.50871274771914e-05\\
63	1.14401541250503e-05\\
64	8.64815182273619e-06\\
65	6.51925907678535e-06\\
66	4.90209054633881e-06\\
67	3.67752880969416e-06\\
68	2.75314123426804e-06\\
69	2.05708783552755e-06\\
70	1.5343573255286e-06\\
71	1.14255006507853e-06\\
72	8.49568594065114e-07\\
73	6.30796690027246e-07\\
74	4.67802896065531e-07\\
75	3.46473212979574e-07\\
76	2.5636514285316e-07\\
77	1.89460843525174e-07\\
78	1.39915161215666e-07\\
79	1.03201633842036e-07\\
80	7.60871959971384e-08\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	2.80447980790653e-08\\
2	3.80486490236607e-08\\
3	5.1619592782953e-08\\
4	6.99320939745689e-08\\
5	9.47004986172684e-08\\
6	1.28075646074414e-07\\
7	1.7308703550906e-07\\
8	2.33616254539388e-07\\
9	3.15003801338358e-07\\
10	4.241655305937e-07\\
11	5.70459537603654e-07\\
12	7.66052265351275e-07\\
13	1.02719198316519e-06\\
14	1.37498723504039e-06\\
15	1.8372999627817e-06\\
16	2.45016512889728e-06\\
17	3.26058535081619e-06\\
18	4.32887033078594e-06\\
19	5.73264037583563e-06\\
20	7.57032188844486e-06\\
21	9.96653235680579e-06\\
22	1.3076656787386e-05\\
23	1.70932390046891e-05\\
24	2.22506312594932e-05\\
25	2.88305946451956e-05\\
26	3.716388386181e-05\\
27	4.76303194633519e-05\\
28	6.06502258948106e-05\\
29	7.66694435598192e-05\\
30	9.61281270124822e-05\\
31	0.000119416295337386\\
32	0.000146804823706486\\
33	0.000178360230151255\\
34	0.000213835733889103\\
35	0.000252563372275769\\
36	0.000293352341666762\\
37	0.000334447502243034\\
38	0.000373560252380302\\
39	0.000408044656974896\\
40	0.000435177167900952\\
41	0.00045261848087116\\
42	0.000458708103234716\\
43	0.00045261848087116\\
44	0.000435177167900952\\
45	0.000408044656974896\\
46	0.000373560252380302\\
47	0.000334447502243034\\
48	0.000293352341666762\\
49	0.000252563372275769\\
50	0.000213835733889103\\
51	0.000178360230151255\\
52	0.000146804823706486\\
53	0.000119416295337386\\
54	9.61281270124822e-05\\
55	7.66694435598192e-05\\
56	6.06502258948106e-05\\
57	4.76303194633518e-05\\
58	3.716388386181e-05\\
59	2.88305946451956e-05\\
60	2.22506312594931e-05\\
61	1.70932390046891e-05\\
62	1.3076656787386e-05\\
63	9.96653235680579e-06\\
64	7.57032188844486e-06\\
65	5.73264037583564e-06\\
66	4.32887033078596e-06\\
67	3.26058535081621e-06\\
68	2.45016512889728e-06\\
69	1.83729996278171e-06\\
70	1.37498723504039e-06\\
71	1.0271919831652e-06\\
72	7.66052265351282e-07\\
73	5.70459537603648e-07\\
74	4.2416553059372e-07\\
75	3.15003801338369e-07\\
76	2.33616254539376e-07\\
77	1.73087035509054e-07\\
78	1.28075646074407e-07\\
79	9.47004986172812e-08\\
80	6.99320939745751e-08\\
};
\coordinate (A) at (axis cs:10,5e-3);
\coordinate (B) at (axis cs:19,5e-3);

\draw [color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 100nm};
\end{axis}
\end{tikzpicture}%

==> data_bad.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=512.5,
trim axis left,
trim axis right,
ymin=0.5,
ymax=512.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(0,0,0)},
colorbar,
point meta min=-2.42042138563527,
point meta max=2.30336918456527
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=512.5] {data_bad-1.png};
\end{axis}
\end{tikzpicture}%

==> data_colorbar.tikz <==
\begin{tikzpicture}
\begin{axis}[
hide axis,
scale only axis,
height=0pt,
width=0pt,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(0,0,0)},
colorbar,
colorbar/width = .4cm,
colorbar style={
width = .4cm,
height = .9\fheight,
scaled ticks = false
},
point meta min=0,
point meta max=141
]
\addplot [draw = none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> data_excerpt.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
trim axis left,
trim axis right,
xmin=0.5,
xmax=151.5,
y dir=reverse,
ymin=0.5,
ymax=151.5,
xtick = \empty,
ytick = \empty
]
\addplot [forget plot] graphics [xmin=0.5,xmax=151.5,ymin=0.5,ymax=151.5] {exp_data_snap-1.png};
\draw[solid, draw=black] (axis cs:65.5,0.5) rectangle (axis cs:95.5,30.5) node[below left] {(1)};
\draw[solid, draw=black] (axis cs:118.5,32.5) rectangle (axis cs:148.5,62.5) node[below left] {(2)};
\end{axis}
\end{tikzpicture}

==> data_excerpt_zoom1.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
trim axis left,
trim axis right,
xmin=0.5,
xmax=31.5,
ymin=0.5,
ymax=31.5,
xtick = \empty,
ytick = \empty
]
\addplot [forget plot] graphics [xmin=0.5,xmax=31.5,ymin=0.5,ymax=31.5] {data_excerpt_zoom1-1.png};
\end{axis}
\end{tikzpicture}%

==> data_excerpt_zoom2.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=31.5,
trim axis left,
trim axis right,
ymin=0.5,
ymax=31.5,
xtick = \empty,
ytick = \empty
]
\addplot [forget plot] graphics [xmin=0.5,xmax=31.5,ymin=0.5,ymax=31.5] {data_excerpt_zoom2-1.png};
\end{axis}
\end{tikzpicture}%

==> data_good.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=512.5,
trim axis left,
trim axis right,
ymin=0.5,
ymax=512.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(0,0,0)},
colorbar,
point meta min=-0.0231670093725303,
point meta max=0.636341983959635
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=512.5] {data_good-1.png};
\end{axis}
\end{tikzpicture}%

==> data_med.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=512.5,
trim axis left,
trim axis right,
ymin=0.5,
ymax=512.5,
xtick = \empty,
ytick = \empty,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(0,0,0)},
colorbar,
point meta min=-0.231716263892619,
point meta max=0.741994574433032
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=512.5] {data_med-1.png};
\end{axis}
\end{tikzpicture}%

==> exp_data.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=600.5,
xtick = \empty,
ytick = \empty,
y dir = reverse,
ymin=0.5,
ymax=600.5,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(0,0,0)},
colorbar,
colorbar style={
scaled ticks = false
},
point meta min=0,
point meta max=141
]
\addplot [forget plot] graphics [xmin=0.5,xmax=600.5,ymin=0.5,ymax=600.5] {exp_data-1.png};

\coordinate (A) at (150,55);
\coordinate (B) at (199,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}

\node [rotate=90] at (7.9,3.2) {Photon counts};

\coordinate (C) at (1.2,3.3);
\coordinate (D) at (2.7,4.8);
\coordinate (E) at (1.2,4.8);
\coordinate (F) at (2.7,3.3);
\coordinate (G) at (-4.775,3.6);
\coordinate (H) at (-1.175,3.6);
\coordinate (I) at (-4.775,0);
\coordinate (J) at (-1.175,0);

\draw[solid, draw=black, line width=1.0pt] (C) rectangle (D);
\draw[dashed, draw=black, line width=.5pt] (C) -- (I);
\draw[dashed, draw=black, line width=.5pt] (D) -- (H);
\draw[dashed, draw=black, line width=.5pt] (E) -- (G);
\draw[dashed, draw=black, line width=.5pt] (F) -- (J);

\node [anchor=south west] at (-4.9,3.9) {\includegraphics[height = 2cm]{DNA_origami}};

\begin{axis}[
width=.6\fwidth,
height=.6\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=151.5,
axis line style = very thick,
xtick = \empty,
ytick = \empty,
ymin=0.5,
ymax=151.5,
at={(-200,0)}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=151.5,ymin=0.5,ymax=151.5] {exp_data_snap-1.png};

\coordinate (K) at (20,135);
\coordinate (L) at (39,135);

\draw[color=black,solid,line width=2.0pt] (K) -- (L) node[midway,above] {\tiny 200nm};
\end{axis}

\end{tikzpicture}%

==> exp_excerpt.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
trim axis left,
trim axis right,
xmin=0.5,
xmax=151.5,
y dir=reverse,
ymin=0.5,
ymax=151.5,
xtick = \empty,
ytick = \empty
]
\addplot [forget plot] graphics [xmin=0.5,xmax=151.5,ymin=0.5,ymax=151.5] {exp_result_snap-1.png};
\end{axis}

\end{tikzpicture}

==> exp_kernel.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=80.5,
y dir=reverse,
xtick = \empty,
ytick = \empty,
ymin=0.5,
ymax=80.5,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.5625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar style = {
scaled ticks = false
},
point meta min=0,
point meta max=0.00641469284880538
]
\addplot [forget plot] graphics [xmin=0.5,xmax=80.5,ymin=0.5,ymax=80.5] {exp_kernel-1.png};

\coordinate (A) at (370,150);
\coordinate (B) at (460,150);

\draw [color=white,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 100nm};
\end{axis}
\end{tikzpicture}%

==> exp_kernel_slice.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.75000,0.75000}%
\definecolor{mycolor2}{rgb}{0.75000,0.00000,0.75000}%
\definecolor{mycolor3}{rgb}{0.75000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xtick = \empty,
xmin=0,
xmax=80,
yticklabel pos=right,
scaled ticks = false,
ymin=0,
ymax=0.007
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	6.197770868411e-05\\
3	3.0988854342055e-05\\
4	2.06592362280367e-05\\
5	3.0988854342055e-05\\
6	3.0988854342055e-05\\
7	2.06592362280367e-05\\
8	4.13184724560733e-05\\
9	2.06592362280367e-05\\
10	4.13184724560733e-05\\
11	6.197770868411e-05\\
12	4.13184724560733e-05\\
13	5.16480905700917e-05\\
14	7.23073267981283e-05\\
15	7.23073267981283e-05\\
16	5.16480905700917e-05\\
17	3.0988854342055e-05\\
18	4.13184724560733e-05\\
19	5.16480905700917e-05\\
20	8.26369449121466e-05\\
21	0.00012395541736822\\
22	0.000113625799254202\\
23	9.29665630261649e-05\\
24	7.23073267981283e-05\\
25	6.197770868411e-05\\
26	8.26369449121466e-05\\
27	7.23073267981283e-05\\
28	2.06592362280367e-05\\
29	7.23073267981283e-05\\
30	0.000165273889824293\\
31	0.000258240452850458\\
32	0.000206592362280367\\
33	0.000103296181140183\\
34	0.00012395541736822\\
35	0.00018593312605233\\
36	0.000154944271710275\\
37	0.000227251598508403\\
38	0.00024791083473644\\
39	0.000165273889824293\\
40	0.00024791083473644\\
41	0.00030988854342055\\
42	0.00024791083473644\\
43	0.000196262744166348\\
44	0.000216921980394385\\
45	0.000206592362280367\\
46	0.000154944271710275\\
47	0.000165273889824293\\
48	0.000196262744166348\\
49	0.000196262744166348\\
50	0.000196262744166348\\
51	0.000196262744166348\\
52	0.000144614653596257\\
53	0.000103296181140183\\
54	0.000134285035482238\\
55	0.000165273889824293\\
56	0.000165273889824293\\
57	7.23073267981283e-05\\
58	4.13184724560733e-05\\
59	5.16480905700917e-05\\
60	5.16480905700917e-05\\
61	9.29665630261649e-05\\
62	8.26369449121466e-05\\
63	5.16480905700917e-05\\
64	5.16480905700917e-05\\
65	4.13184724560733e-05\\
66	5.16480905700917e-05\\
67	4.13184724560733e-05\\
68	4.13184724560733e-05\\
69	6.197770868411e-05\\
70	5.16480905700917e-05\\
71	4.13184724560733e-05\\
72	6.197770868411e-05\\
73	9.29665630261649e-05\\
74	7.23073267981283e-05\\
75	6.197770868411e-05\\
76	6.197770868411e-05\\
77	0.000113625799254202\\
78	0.000113625799254202\\
79	0.000134285035482238\\
80	0.000144614653596257\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	4.13184724560733e-05\\
3	5.16480905700917e-05\\
4	5.16480905700917e-05\\
5	3.0988854342055e-05\\
6	2.06592362280367e-05\\
7	2.06592362280367e-05\\
8	3.0988854342055e-05\\
9	3.0988854342055e-05\\
10	6.197770868411e-05\\
11	0.000103296181140183\\
12	9.29665630261649e-05\\
13	5.16480905700917e-05\\
14	6.197770868411e-05\\
15	8.26369449121466e-05\\
16	5.16480905700917e-05\\
17	4.13184724560733e-05\\
18	6.197770868411e-05\\
19	4.13184724560733e-05\\
20	4.13184724560733e-05\\
21	4.13184724560733e-05\\
22	5.16480905700917e-05\\
23	9.29665630261649e-05\\
24	8.26369449121466e-05\\
25	5.16480905700917e-05\\
26	7.23073267981283e-05\\
27	0.000113625799254202\\
28	9.29665630261649e-05\\
29	0.000134285035482238\\
30	0.00018593312605233\\
31	0.00024791083473644\\
32	0.000216921980394385\\
33	0.000134285035482238\\
34	0.000144614653596257\\
35	0.000258240452850458\\
36	0.000227251598508403\\
37	0.000196262744166348\\
38	0.000206592362280367\\
39	0.00018593312605233\\
40	0.000278899689078495\\
41	0.000444173578902788\\
42	0.000413184724560733\\
43	0.000330547779648587\\
44	0.000382195870218678\\
45	0.000340877397762605\\
46	0.000258240452850458\\
47	0.000237581216622422\\
48	0.00024791083473644\\
49	0.000268570070964477\\
50	0.000216921980394385\\
51	0.000206592362280367\\
52	0.000196262744166348\\
53	0.000134285035482238\\
54	0.000154944271710275\\
55	0.000175603507938312\\
56	0.00018593312605233\\
57	8.26369449121466e-05\\
58	4.13184724560733e-05\\
59	3.0988854342055e-05\\
60	5.16480905700917e-05\\
61	0.000113625799254202\\
62	9.29665630261649e-05\\
63	3.0988854342055e-05\\
64	4.13184724560733e-05\\
65	2.06592362280367e-05\\
66	1.03296181140183e-05\\
67	8.26369449121466e-05\\
68	9.29665630261649e-05\\
69	5.16480905700917e-05\\
70	5.16480905700917e-05\\
71	4.13184724560733e-05\\
72	3.0988854342055e-05\\
73	6.197770868411e-05\\
74	7.23073267981283e-05\\
75	5.16480905700917e-05\\
76	3.0988854342055e-05\\
77	0.000165273889824293\\
78	0.000175603507938312\\
79	9.29665630261649e-05\\
80	8.26369449121466e-05\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	5.16480905700917e-05\\
3	4.13184724560733e-05\\
4	4.13184724560733e-05\\
5	4.13184724560733e-05\\
6	2.06592362280367e-05\\
7	1.03296181140183e-05\\
8	2.06592362280367e-05\\
9	6.197770868411e-05\\
10	6.197770868411e-05\\
11	7.23073267981283e-05\\
12	0.000103296181140183\\
13	7.23073267981283e-05\\
14	7.23073267981283e-05\\
15	6.197770868411e-05\\
16	3.0988854342055e-05\\
17	5.16480905700917e-05\\
18	7.23073267981283e-05\\
19	4.13184724560733e-05\\
20	4.13184724560733e-05\\
21	7.23073267981283e-05\\
22	7.23073267981283e-05\\
23	9.29665630261649e-05\\
24	8.26369449121466e-05\\
25	6.197770868411e-05\\
26	8.26369449121466e-05\\
27	0.000134285035482238\\
28	0.000154944271710275\\
29	0.000144614653596257\\
30	0.000154944271710275\\
31	0.000175603507938312\\
32	0.00018593312605233\\
33	0.000206592362280367\\
34	0.000196262744166348\\
35	0.000258240452850458\\
36	0.000237581216622422\\
37	0.000196262744166348\\
38	0.000258240452850458\\
39	0.000340877397762605\\
40	0.00030988854342055\\
41	0.000382195870218678\\
42	0.000444173578902788\\
43	0.000361536633990642\\
44	0.00037186625210466\\
45	0.000454503197016806\\
46	0.00037186625210466\\
47	0.000216921980394385\\
48	0.000216921980394385\\
49	0.00024791083473644\\
50	0.000227251598508403\\
51	0.000258240452850458\\
52	0.000268570070964477\\
53	0.000154944271710275\\
54	0.00012395541736822\\
55	0.00012395541736822\\
56	0.000134285035482238\\
57	6.197770868411e-05\\
58	3.0988854342055e-05\\
59	3.0988854342055e-05\\
60	5.16480905700917e-05\\
61	7.23073267981283e-05\\
62	6.197770868411e-05\\
63	2.06592362280367e-05\\
64	3.0988854342055e-05\\
65	3.0988854342055e-05\\
66	1.03296181140183e-05\\
67	7.23073267981283e-05\\
68	7.23073267981283e-05\\
69	6.197770868411e-05\\
70	8.26369449121466e-05\\
71	4.13184724560733e-05\\
72	1.03296181140183e-05\\
73	5.16480905700917e-05\\
74	7.23073267981283e-05\\
75	4.13184724560733e-05\\
76	3.0988854342055e-05\\
77	0.000175603507938312\\
78	0.000175603507938312\\
79	8.26369449121466e-05\\
80	7.23073267981283e-05\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	9.29665630261649e-05\\
3	2.06592362280367e-05\\
4	1.03296181140183e-05\\
5	2.06592362280367e-05\\
6	1.03296181140183e-05\\
7	3.0988854342055e-05\\
8	3.0988854342055e-05\\
9	3.0988854342055e-05\\
10	4.13184724560733e-05\\
11	4.13184724560733e-05\\
12	4.13184724560733e-05\\
13	6.197770868411e-05\\
14	9.29665630261649e-05\\
15	4.13184724560733e-05\\
16	2.06592362280367e-05\\
17	6.197770868411e-05\\
18	6.197770868411e-05\\
19	6.197770868411e-05\\
20	9.29665630261649e-05\\
21	9.29665630261649e-05\\
22	8.26369449121466e-05\\
23	0.000113625799254202\\
24	9.29665630261649e-05\\
25	7.23073267981283e-05\\
26	9.29665630261649e-05\\
27	0.000113625799254202\\
28	0.000144614653596257\\
29	0.000113625799254202\\
30	9.29665630261649e-05\\
31	0.000144614653596257\\
32	0.000165273889824293\\
33	0.000278899689078495\\
34	0.000299558925306532\\
35	0.000206592362280367\\
36	0.000175603507938312\\
37	0.000237581216622422\\
38	0.000351207015876623\\
39	0.000537140141928953\\
40	0.000485492051358862\\
41	0.00043384396078877\\
42	0.000506151287586898\\
43	0.00037186625210466\\
44	0.000289229307192513\\
45	0.000475162433244843\\
46	0.000475162433244843\\
47	0.00030988854342055\\
48	0.000289229307192513\\
49	0.000227251598508403\\
50	0.000206592362280367\\
51	0.000289229307192513\\
52	0.000278899689078495\\
53	9.29665630261649e-05\\
54	6.197770868411e-05\\
55	0.000103296181140183\\
56	0.000103296181140183\\
57	5.16480905700917e-05\\
58	3.0988854342055e-05\\
59	4.13184724560733e-05\\
60	6.197770868411e-05\\
61	5.16480905700917e-05\\
62	5.16480905700917e-05\\
63	7.23073267981283e-05\\
64	6.197770868411e-05\\
65	3.0988854342055e-05\\
66	2.06592362280367e-05\\
67	5.16480905700917e-05\\
68	4.13184724560733e-05\\
69	5.16480905700917e-05\\
70	6.197770868411e-05\\
71	2.06592362280367e-05\\
72	1.03296181140183e-05\\
73	5.16480905700917e-05\\
74	7.23073267981283e-05\\
75	0.000134285035482238\\
76	0.000134285035482238\\
77	0.000113625799254202\\
78	9.29665630261649e-05\\
79	0.000237581216622422\\
80	0.000278899689078495\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	6.197770868411e-05\\
3	2.06592362280367e-05\\
4	2.06592362280367e-05\\
5	2.06592362280367e-05\\
6	1.03296181140183e-05\\
7	3.0988854342055e-05\\
8	3.0988854342055e-05\\
9	2.06592362280367e-05\\
10	4.13184724560733e-05\\
11	4.13184724560733e-05\\
12	3.0988854342055e-05\\
13	6.197770868411e-05\\
14	9.29665630261649e-05\\
15	6.197770868411e-05\\
16	3.0988854342055e-05\\
17	4.13184724560733e-05\\
18	6.197770868411e-05\\
19	6.197770868411e-05\\
20	6.197770868411e-05\\
21	6.197770868411e-05\\
22	9.29665630261649e-05\\
23	0.000103296181140183\\
24	7.23073267981283e-05\\
25	0.000113625799254202\\
26	0.000134285035482238\\
27	0.000144614653596257\\
28	0.00018593312605233\\
29	0.000165273889824293\\
30	0.000165273889824293\\
31	0.000237581216622422\\
32	0.000216921980394385\\
33	0.00024791083473644\\
34	0.000299558925306532\\
35	0.000258240452850458\\
36	0.000227251598508403\\
37	0.000299558925306532\\
38	0.000351207015876623\\
39	0.000516480905700916\\
40	0.000578458614385026\\
41	0.000485492051358862\\
42	0.00049582166947288\\
43	0.000444173578902788\\
44	0.000413184724560733\\
45	0.000568128996271008\\
46	0.000578458614385026\\
47	0.000402855106446715\\
48	0.000330547779648587\\
49	0.000289229307192513\\
50	0.000258240452850458\\
51	0.000216921980394385\\
52	0.000165273889824293\\
53	7.23073267981283e-05\\
54	8.26369449121466e-05\\
55	0.000134285035482238\\
56	0.000103296181140183\\
57	3.0988854342055e-05\\
58	3.0988854342055e-05\\
59	9.29665630261649e-05\\
60	9.29665630261649e-05\\
61	4.13184724560733e-05\\
62	4.13184724560733e-05\\
63	7.23073267981283e-05\\
64	7.23073267981283e-05\\
65	3.0988854342055e-05\\
66	3.0988854342055e-05\\
67	6.197770868411e-05\\
68	4.13184724560733e-05\\
69	3.0988854342055e-05\\
70	6.197770868411e-05\\
71	4.13184724560733e-05\\
72	2.06592362280367e-05\\
73	6.197770868411e-05\\
74	0.000103296181140183\\
75	0.000165273889824293\\
76	0.00012395541736822\\
77	0.000103296181140183\\
78	9.29665630261649e-05\\
79	0.00024791083473644\\
80	0.00030988854342055\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	2.06592362280367e-05\\
3	2.06592362280367e-05\\
4	5.16480905700917e-05\\
5	5.16480905700917e-05\\
6	5.16480905700917e-05\\
7	4.13184724560733e-05\\
8	2.06592362280367e-05\\
9	5.16480905700917e-05\\
10	6.197770868411e-05\\
11	5.16480905700917e-05\\
12	6.197770868411e-05\\
13	7.23073267981283e-05\\
14	8.26369449121466e-05\\
15	9.29665630261649e-05\\
16	5.16480905700917e-05\\
17	7.23073267981283e-05\\
18	9.29665630261649e-05\\
19	3.0988854342055e-05\\
20	3.0988854342055e-05\\
21	4.13184724560733e-05\\
22	6.197770868411e-05\\
23	0.000103296181140183\\
24	0.000103296181140183\\
25	0.000144614653596257\\
26	0.00018593312605233\\
27	0.000216921980394385\\
28	0.00024791083473644\\
29	0.000227251598508403\\
30	0.000216921980394385\\
31	0.000278899689078495\\
32	0.000258240452850458\\
33	0.000216921980394385\\
34	0.000299558925306532\\
35	0.000485492051358862\\
36	0.000475162433244843\\
37	0.000392525488332697\\
38	0.000402855106446715\\
39	0.000609447468727082\\
40	0.000723073267981283\\
41	0.000671425177411191\\
42	0.000609447468727082\\
43	0.000650765941183155\\
44	0.000723073267981283\\
45	0.000754062122323338\\
46	0.000661095559297173\\
47	0.000506151287586898\\
48	0.000423514342674752\\
49	0.00037186625210466\\
50	0.000382195870218678\\
51	0.000227251598508403\\
52	0.000175603507938312\\
53	0.000216921980394385\\
54	0.000227251598508403\\
55	0.000175603507938312\\
56	0.00012395541736822\\
57	8.26369449121466e-05\\
58	9.29665630261649e-05\\
59	0.000134285035482238\\
60	0.000113625799254202\\
61	6.197770868411e-05\\
62	5.16480905700917e-05\\
63	3.0988854342055e-05\\
64	4.13184724560733e-05\\
65	9.29665630261649e-05\\
66	9.29665630261649e-05\\
67	4.13184724560733e-05\\
68	2.06592362280367e-05\\
69	4.13184724560733e-05\\
70	7.23073267981283e-05\\
71	4.13184724560733e-05\\
72	2.06592362280367e-05\\
73	7.23073267981283e-05\\
74	0.000103296181140183\\
75	0.000134285035482238\\
76	9.29665630261649e-05\\
77	7.23073267981283e-05\\
78	7.23073267981283e-05\\
79	0.00012395541736822\\
80	0.000165273889824293\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	2.06592362280367e-05\\
3	1.03296181140183e-05\\
4	4.13184724560733e-05\\
5	7.23073267981283e-05\\
6	7.23073267981283e-05\\
7	4.13184724560733e-05\\
8	4.13184724560733e-05\\
9	5.16480905700917e-05\\
10	3.0988854342055e-05\\
11	6.197770868411e-05\\
12	8.26369449121466e-05\\
13	6.197770868411e-05\\
14	8.26369449121466e-05\\
15	0.000103296181140183\\
16	6.197770868411e-05\\
17	8.26369449121466e-05\\
18	0.000113625799254202\\
19	6.197770868411e-05\\
20	0.00012395541736822\\
21	0.00012395541736822\\
22	4.13184724560733e-05\\
23	9.29665630261649e-05\\
24	0.000165273889824293\\
25	0.00018593312605233\\
26	0.000175603507938312\\
27	0.00018593312605233\\
28	0.00024791083473644\\
29	0.000278899689078495\\
30	0.00018593312605233\\
31	0.000227251598508403\\
32	0.000320218161534568\\
33	0.000320218161534568\\
34	0.000289229307192513\\
35	0.000464832815130825\\
36	0.000547469760042972\\
37	0.000475162433244843\\
38	0.000547469760042972\\
39	0.000733402886095301\\
40	0.000785050976665393\\
41	0.00074373250420932\\
42	0.000712743649867265\\
43	0.000774721358551375\\
44	0.000836699067235485\\
45	0.000785050976665393\\
46	0.000640436323069136\\
47	0.000526810523814935\\
48	0.000454503197016806\\
49	0.000454503197016806\\
50	0.00049582166947288\\
51	0.000299558925306532\\
52	0.000216921980394385\\
53	0.00024791083473644\\
54	0.000216921980394385\\
55	0.000144614653596257\\
56	0.00012395541736822\\
57	0.000103296181140183\\
58	9.29665630261649e-05\\
59	8.26369449121466e-05\\
60	9.29665630261649e-05\\
61	8.26369449121466e-05\\
62	5.16480905700917e-05\\
63	2.06592362280367e-05\\
64	2.06592362280367e-05\\
65	0.000103296181140183\\
66	0.000103296181140183\\
67	4.13184724560733e-05\\
68	3.0988854342055e-05\\
69	4.13184724560733e-05\\
70	4.13184724560733e-05\\
71	1.03296181140183e-05\\
72	1.03296181140183e-05\\
73	5.16480905700917e-05\\
74	6.197770868411e-05\\
75	0.000113625799254202\\
76	0.000103296181140183\\
77	9.29665630261649e-05\\
78	0.000103296181140183\\
79	0.000134285035482238\\
80	0.000144614653596257\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	5.16480905700917e-05\\
3	5.16480905700917e-05\\
4	4.13184724560733e-05\\
5	4.13184724560733e-05\\
6	3.0988854342055e-05\\
7	4.13184724560733e-05\\
8	9.29665630261649e-05\\
9	9.29665630261649e-05\\
10	4.13184724560733e-05\\
11	6.197770868411e-05\\
12	6.197770868411e-05\\
13	3.0988854342055e-05\\
14	6.197770868411e-05\\
15	6.197770868411e-05\\
16	3.0988854342055e-05\\
17	4.13184724560733e-05\\
18	8.26369449121466e-05\\
19	8.26369449121466e-05\\
20	0.000154944271710275\\
21	0.000175603507938312\\
22	0.000103296181140183\\
23	8.26369449121466e-05\\
24	0.00012395541736822\\
25	0.000227251598508403\\
26	0.000175603507938312\\
27	0.000175603507938312\\
28	0.000227251598508403\\
29	0.000258240452850458\\
30	0.000268570070964477\\
31	0.000330547779648587\\
32	0.000402855106446715\\
33	0.000413184724560733\\
34	0.000299558925306532\\
35	0.000444173578902788\\
36	0.000650765941183155\\
37	0.000878017539691558\\
38	0.00102263219328781\\
39	0.00113625799254202\\
40	0.00107428028385791\\
41	0.000970984102717723\\
42	0.00102263219328781\\
43	0.00109493952008594\\
44	0.00107428028385791\\
45	0.00080571021289343\\
46	0.00080571021289343\\
47	0.000764391740437356\\
48	0.000599117850613063\\
49	0.0006197770868411\\
50	0.000578458614385026\\
51	0.000340877397762605\\
52	0.00024791083473644\\
53	0.000196262744166348\\
54	0.000154944271710275\\
55	0.000134285035482238\\
56	0.00012395541736822\\
57	5.16480905700917e-05\\
58	3.0988854342055e-05\\
59	7.23073267981283e-05\\
60	0.000113625799254202\\
61	9.29665630261649e-05\\
62	5.16480905700917e-05\\
63	4.13184724560733e-05\\
64	3.0988854342055e-05\\
65	5.16480905700917e-05\\
66	7.23073267981283e-05\\
67	5.16480905700917e-05\\
68	3.0988854342055e-05\\
69	1.03296181140183e-05\\
70	3.0988854342055e-05\\
71	7.23073267981283e-05\\
72	6.197770868411e-05\\
73	5.16480905700917e-05\\
74	4.13184724560733e-05\\
75	4.13184724560733e-05\\
76	4.13184724560733e-05\\
77	6.197770868411e-05\\
78	7.23073267981283e-05\\
79	0.000154944271710275\\
80	0.000154944271710275\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	7.23073267981283e-05\\
3	5.16480905700917e-05\\
4	3.0988854342055e-05\\
5	3.0988854342055e-05\\
6	3.0988854342055e-05\\
7	5.16480905700917e-05\\
8	9.29665630261649e-05\\
9	0.000113625799254202\\
10	7.23073267981283e-05\\
11	5.16480905700917e-05\\
12	6.197770868411e-05\\
13	4.13184724560733e-05\\
14	8.26369449121466e-05\\
15	9.29665630261649e-05\\
16	7.23073267981283e-05\\
17	7.23073267981283e-05\\
18	0.000103296181140183\\
19	0.000103296181140183\\
20	8.26369449121466e-05\\
21	9.29665630261649e-05\\
22	9.29665630261649e-05\\
23	7.23073267981283e-05\\
24	6.197770868411e-05\\
25	0.000154944271710275\\
26	0.000144614653596257\\
27	0.000196262744166348\\
28	0.000237581216622422\\
29	0.000196262744166348\\
30	0.000227251598508403\\
31	0.000330547779648587\\
32	0.000361536633990642\\
33	0.000361536633990642\\
34	0.000351207015876623\\
35	0.00049582166947288\\
36	0.000671425177411191\\
37	0.00100197295705978\\
38	0.00116724684688407\\
39	0.00124988379179622\\
40	0.0012395541736822\\
41	0.00137383920916444\\
42	0.00141515768162051\\
43	0.0013531799729364\\
44	0.00137383920916444\\
45	0.00108460990197192\\
46	0.00104329142951585\\
47	0.000939995248375668\\
48	0.000785050976665393\\
49	0.00068175479552521\\
50	0.000516480905700916\\
51	0.000330547779648587\\
52	0.000278899689078495\\
53	0.00024791083473644\\
54	0.000216921980394385\\
55	0.000134285035482238\\
56	9.29665630261649e-05\\
57	7.23073267981283e-05\\
58	5.16480905700917e-05\\
59	0.000113625799254202\\
60	0.000134285035482238\\
61	8.26369449121466e-05\\
62	6.197770868411e-05\\
63	7.23073267981283e-05\\
64	7.23073267981283e-05\\
65	5.16480905700917e-05\\
66	7.23073267981283e-05\\
67	6.197770868411e-05\\
68	3.0988854342055e-05\\
69	1.03296181140183e-05\\
70	4.13184724560733e-05\\
71	8.26369449121466e-05\\
72	6.197770868411e-05\\
73	7.23073267981283e-05\\
74	6.197770868411e-05\\
75	3.0988854342055e-05\\
76	5.16480905700917e-05\\
77	7.23073267981283e-05\\
78	5.16480905700917e-05\\
79	0.000154944271710275\\
80	0.000165273889824293\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	7.23073267981283e-05\\
3	4.13184724560733e-05\\
4	3.0988854342055e-05\\
5	4.13184724560733e-05\\
6	3.0988854342055e-05\\
7	4.13184724560733e-05\\
8	5.16480905700917e-05\\
9	5.16480905700917e-05\\
10	4.13184724560733e-05\\
11	3.0988854342055e-05\\
12	6.197770868411e-05\\
13	4.13184724560733e-05\\
14	6.197770868411e-05\\
15	8.26369449121466e-05\\
16	9.29665630261649e-05\\
17	7.23073267981283e-05\\
18	0.000103296181140183\\
19	0.00012395541736822\\
20	6.197770868411e-05\\
21	7.23073267981283e-05\\
22	0.000103296181140183\\
23	0.000134285035482238\\
24	0.00012395541736822\\
25	0.000165273889824293\\
26	0.000165273889824293\\
27	0.000206592362280367\\
28	0.000237581216622422\\
29	0.000227251598508403\\
30	0.000237581216622422\\
31	0.00030988854342055\\
32	0.000413184724560733\\
33	0.000588788232499045\\
34	0.0006197770868411\\
35	0.0006197770868411\\
36	0.000774721358551375\\
37	0.00118790608311211\\
38	0.00128087264613827\\
39	0.00153911309898873\\
40	0.00179735355183919\\
41	0.00211757171337376\\
42	0.00217954942205787\\
43	0.00203493476846161\\
44	0.00200394591411956\\
45	0.0017457054612691\\
46	0.00148746500841864\\
47	0.00107428028385791\\
48	0.000878017539691558\\
49	0.000650765941183155\\
50	0.000537140141928953\\
51	0.000330547779648587\\
52	0.000268570070964477\\
53	0.00030988854342055\\
54	0.000278899689078495\\
55	0.000206592362280367\\
56	0.000134285035482238\\
57	0.000103296181140183\\
58	0.00012395541736822\\
59	0.000113625799254202\\
60	7.23073267981283e-05\\
61	4.13184724560733e-05\\
62	3.0988854342055e-05\\
63	4.13184724560733e-05\\
64	5.16480905700917e-05\\
65	3.0988854342055e-05\\
66	3.0988854342055e-05\\
67	5.16480905700917e-05\\
68	4.13184724560733e-05\\
69	1.03296181140183e-05\\
70	4.13184724560733e-05\\
71	6.197770868411e-05\\
72	4.13184724560733e-05\\
73	6.197770868411e-05\\
74	7.23073267981283e-05\\
75	0.000134285035482238\\
76	0.000144614653596257\\
77	8.26369449121466e-05\\
78	5.16480905700917e-05\\
79	0.000165273889824293\\
80	0.000165273889824293\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	5.16480905700917e-05\\
3	4.13184724560733e-05\\
4	3.0988854342055e-05\\
5	3.0988854342055e-05\\
6	2.06592362280367e-05\\
7	3.0988854342055e-05\\
8	3.0988854342055e-05\\
9	1.03296181140183e-05\\
10	2.06592362280367e-05\\
11	3.0988854342055e-05\\
12	6.197770868411e-05\\
13	5.16480905700917e-05\\
14	9.29665630261649e-05\\
15	8.26369449121466e-05\\
16	8.26369449121466e-05\\
17	9.29665630261649e-05\\
18	0.000154944271710275\\
19	0.000196262744166348\\
20	0.000134285035482238\\
21	0.000134285035482238\\
22	0.000165273889824293\\
23	0.000216921980394385\\
24	0.000165273889824293\\
25	0.000206592362280367\\
26	0.000206592362280367\\
27	0.000206592362280367\\
28	0.000216921980394385\\
29	0.000227251598508403\\
30	0.000278899689078495\\
31	0.000340877397762605\\
32	0.000413184724560733\\
33	0.000599117850613063\\
34	0.000671425177411191\\
35	0.000774721358551375\\
36	0.00106395066574389\\
37	0.00155977233521677\\
38	0.00179735355183919\\
39	0.00213823094960179\\
40	0.00235515292999618\\
41	0.00260306376473262\\
42	0.00264438223718869\\
43	0.0023654825481102\\
44	0.00210724209525974\\
45	0.00201427553223357\\
46	0.00190064973297937\\
47	0.00140482806350649\\
48	0.00104329142951585\\
49	0.00068175479552521\\
50	0.00055779937815699\\
51	0.000351207015876623\\
52	0.000278899689078495\\
53	0.000289229307192513\\
54	0.000237581216622422\\
55	0.000206592362280367\\
56	0.000196262744166348\\
57	0.000144614653596257\\
58	0.000144614653596257\\
59	0.000103296181140183\\
60	5.16480905700917e-05\\
61	4.13184724560733e-05\\
62	3.0988854342055e-05\\
63	4.13184724560733e-05\\
64	5.16480905700917e-05\\
65	6.197770868411e-05\\
66	5.16480905700917e-05\\
67	3.0988854342055e-05\\
68	3.0988854342055e-05\\
69	1.03296181140183e-05\\
70	3.0988854342055e-05\\
71	6.197770868411e-05\\
72	5.16480905700917e-05\\
73	4.13184724560733e-05\\
74	5.16480905700917e-05\\
75	0.000134285035482238\\
76	0.00012395541736822\\
77	5.16480905700917e-05\\
78	6.197770868411e-05\\
79	0.000175603507938312\\
80	0.000154944271710275\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	2.06592362280367e-05\\
3	0\\
4	1.03296181140183e-05\\
5	4.13184724560733e-05\\
6	7.23073267981283e-05\\
7	7.23073267981283e-05\\
8	3.0988854342055e-05\\
9	2.06592362280367e-05\\
10	3.0988854342055e-05\\
11	2.06592362280367e-05\\
12	5.16480905700917e-05\\
13	5.16480905700917e-05\\
14	8.26369449121466e-05\\
15	9.29665630261649e-05\\
16	0.000103296181140183\\
17	0.000154944271710275\\
18	0.000206592362280367\\
19	0.000216921980394385\\
20	0.000175603507938312\\
21	0.000134285035482238\\
22	0.000134285035482238\\
23	0.00018593312605233\\
24	0.000134285035482238\\
25	0.000165273889824293\\
26	0.000175603507938312\\
27	0.000216921980394385\\
28	0.000278899689078495\\
29	0.00030988854342055\\
30	0.00030988854342055\\
31	0.000330547779648587\\
32	0.000330547779648587\\
33	0.000454503197016806\\
34	0.000650765941183155\\
35	0.000919336012147631\\
36	0.00130153188236631\\
37	0.00177669431561115\\
38	0.00214856056771581\\
39	0.00324350008780176\\
40	0.00362569595802043\\
41	0.00384261793841482\\
42	0.00382195870218678\\
43	0.00389426602898491\\
44	0.00361536633990642\\
45	0.00279932650889897\\
46	0.00233449369376814\\
47	0.00165273889824293\\
48	0.00133252073670836\\
49	0.000826369449121466\\
50	0.000671425177411191\\
51	0.000526810523814935\\
52	0.000402855106446715\\
53	0.00018593312605233\\
54	0.000165273889824293\\
55	0.00018593312605233\\
56	0.000227251598508403\\
57	0.000258240452850458\\
58	0.00018593312605233\\
59	0.000103296181140183\\
60	9.29665630261649e-05\\
61	6.197770868411e-05\\
62	6.197770868411e-05\\
63	0.000113625799254202\\
64	0.000113625799254202\\
65	0.000113625799254202\\
66	0.000103296181140183\\
67	4.13184724560733e-05\\
68	4.13184724560733e-05\\
69	2.06592362280367e-05\\
70	3.0988854342055e-05\\
71	4.13184724560733e-05\\
72	4.13184724560733e-05\\
73	7.23073267981283e-05\\
74	6.197770868411e-05\\
75	2.06592362280367e-05\\
76	1.03296181140183e-05\\
77	4.13184724560733e-05\\
78	7.23073267981283e-05\\
79	0.000113625799254202\\
80	0.000103296181140183\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	3.0988854342055e-05\\
3	1.03296181140183e-05\\
4	1.03296181140183e-05\\
5	3.0988854342055e-05\\
6	6.197770868411e-05\\
7	8.26369449121466e-05\\
8	4.13184724560733e-05\\
9	2.06592362280367e-05\\
10	3.0988854342055e-05\\
11	4.13184724560733e-05\\
12	5.16480905700917e-05\\
13	4.13184724560733e-05\\
14	4.13184724560733e-05\\
15	6.197770868411e-05\\
16	0.000237581216622422\\
17	0.000258240452850458\\
18	0.000206592362280367\\
19	0.000196262744166348\\
20	0.000165273889824293\\
21	0.000134285035482238\\
22	0.000103296181140183\\
23	0.000154944271710275\\
24	0.000165273889824293\\
25	0.000165273889824293\\
26	0.000134285035482238\\
27	0.000216921980394385\\
28	0.000258240452850458\\
29	0.000268570070964477\\
30	0.000268570070964477\\
31	0.000320218161534568\\
32	0.000361536633990642\\
33	0.00055779937815699\\
34	0.000712743649867265\\
35	0.000970984102717723\\
36	0.00138416882727846\\
37	0.00186966087863732\\
38	0.00229317522131207\\
39	0.00358437748556436\\
40	0.00406986953692322\\
41	0.00447272464336994\\
42	0.00449338387959797\\
43	0.00468964662376432\\
44	0.00452437273394003\\
45	0.00319185199723166\\
46	0.00258240452850458\\
47	0.00190064973297937\\
48	0.00139449844539247\\
49	0.000898676775919595\\
50	0.000795380594779411\\
51	0.00068175479552521\\
52	0.000526810523814935\\
53	0.00024791083473644\\
54	0.00024791083473644\\
55	0.000216921980394385\\
56	0.000206592362280367\\
57	0.000227251598508403\\
58	0.000165273889824293\\
59	9.29665630261649e-05\\
60	8.26369449121466e-05\\
61	4.13184724560733e-05\\
62	4.13184724560733e-05\\
63	9.29665630261649e-05\\
64	8.26369449121466e-05\\
65	6.197770868411e-05\\
66	6.197770868411e-05\\
67	5.16480905700917e-05\\
68	5.16480905700917e-05\\
69	1.03296181140183e-05\\
70	2.06592362280367e-05\\
71	4.13184724560733e-05\\
72	4.13184724560733e-05\\
73	8.26369449121466e-05\\
74	8.26369449121466e-05\\
75	4.13184724560733e-05\\
76	3.0988854342055e-05\\
77	5.16480905700917e-05\\
78	5.16480905700917e-05\\
79	8.26369449121466e-05\\
80	9.29665630261649e-05\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	5.16480905700917e-05\\
3	2.06592362280367e-05\\
4	1.03296181140183e-05\\
5	3.0988854342055e-05\\
6	5.16480905700917e-05\\
7	6.197770868411e-05\\
8	4.13184724560733e-05\\
9	3.0988854342055e-05\\
10	3.0988854342055e-05\\
11	5.16480905700917e-05\\
12	5.16480905700917e-05\\
13	2.06592362280367e-05\\
14	3.0988854342055e-05\\
15	0.000103296181140183\\
16	0.000258240452850458\\
17	0.000227251598508403\\
18	0.000175603507938312\\
19	0.000175603507938312\\
20	0.000154944271710275\\
21	0.000196262744166348\\
22	0.000154944271710275\\
23	0.000113625799254202\\
24	0.000144614653596257\\
25	0.000154944271710275\\
26	0.000134285035482238\\
27	0.000165273889824293\\
28	0.000165273889824293\\
29	0.000227251598508403\\
30	0.00024791083473644\\
31	0.000340877397762605\\
32	0.000444173578902788\\
33	0.000650765941183155\\
34	0.000630106704955118\\
35	0.00107428028385791\\
36	0.00149779462653266\\
37	0.00212790133148778\\
38	0.00285097459946906\\
39	0.00396657335578304\\
40	0.00450371349771199\\
41	0.00574326767139419\\
42	0.00602216736047269\\
43	0.00551601607288579\\
44	0.00496854631284282\\
45	0.00354305901310829\\
46	0.00307822619797746\\
47	0.00254108605604851\\
48	0.00190064973297937\\
49	0.00100197295705978\\
50	0.00074373250420932\\
51	0.0006197770868411\\
52	0.000526810523814935\\
53	0.000340877397762605\\
54	0.000351207015876623\\
55	0.000206592362280367\\
56	0.000144614653596257\\
57	0.000154944271710275\\
58	0.00012395541736822\\
59	0.00012395541736822\\
60	9.29665630261649e-05\\
61	5.16480905700917e-05\\
62	6.197770868411e-05\\
63	6.197770868411e-05\\
64	5.16480905700917e-05\\
65	4.13184724560733e-05\\
66	3.0988854342055e-05\\
67	6.197770868411e-05\\
68	7.23073267981283e-05\\
69	4.13184724560733e-05\\
70	2.06592362280367e-05\\
71	2.06592362280367e-05\\
72	2.06592362280367e-05\\
73	3.0988854342055e-05\\
74	4.13184724560733e-05\\
75	3.0988854342055e-05\\
76	4.13184724560733e-05\\
77	4.13184724560733e-05\\
78	3.0988854342055e-05\\
79	0.000113625799254202\\
80	0.000134285035482238\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	3.0988854342055e-05\\
3	1.03296181140183e-05\\
4	1.03296181140183e-05\\
5	3.0988854342055e-05\\
6	6.197770868411e-05\\
7	6.197770868411e-05\\
8	3.0988854342055e-05\\
9	3.0988854342055e-05\\
10	3.0988854342055e-05\\
11	6.197770868411e-05\\
12	6.197770868411e-05\\
13	1.03296181140183e-05\\
14	3.0988854342055e-05\\
15	0.000113625799254202\\
16	0.000154944271710275\\
17	0.000134285035482238\\
18	0.000196262744166348\\
19	0.000196262744166348\\
20	0.000165273889824293\\
21	0.000206592362280367\\
22	0.000196262744166348\\
23	0.000134285035482238\\
24	9.29665630261649e-05\\
25	0.000144614653596257\\
26	0.000165273889824293\\
27	0.000175603507938312\\
28	0.000154944271710275\\
29	0.000237581216622422\\
30	0.000320218161534568\\
31	0.000413184724560733\\
32	0.000475162433244843\\
33	0.000578458614385026\\
34	0.000599117850613063\\
35	0.00104329142951585\\
36	0.00150812424464668\\
37	0.0020865828590317\\
38	0.00267537109153075\\
39	0.00418349533617742\\
40	0.00497887593095683\\
41	0.00613579315972689\\
42	0.00641469284880538\\
43	0.00576392690762223\\
44	0.005071842493983\\
45	0.00373932175727464\\
46	0.00308855581609148\\
47	0.0023654825481102\\
48	0.00183867202429526\\
49	0.000950324866489686\\
50	0.00068175479552521\\
51	0.000537140141928953\\
52	0.000423514342674752\\
53	0.000227251598508403\\
54	0.000268570070964477\\
55	0.000175603507938312\\
56	0.000144614653596257\\
57	0.000154944271710275\\
58	8.26369449121466e-05\\
59	0.000113625799254202\\
60	0.000113625799254202\\
61	8.26369449121466e-05\\
62	0.000103296181140183\\
63	0.000103296181140183\\
64	8.26369449121466e-05\\
65	8.26369449121466e-05\\
66	6.197770868411e-05\\
67	4.13184724560733e-05\\
68	5.16480905700917e-05\\
69	4.13184724560733e-05\\
70	3.0988854342055e-05\\
71	4.13184724560733e-05\\
72	4.13184724560733e-05\\
73	3.0988854342055e-05\\
74	2.06592362280367e-05\\
75	2.06592362280367e-05\\
76	3.0988854342055e-05\\
77	4.13184724560733e-05\\
78	4.13184724560733e-05\\
79	0.00012395541736822\\
80	0.000154944271710275\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	4.13184724560733e-05\\
3	4.13184724560733e-05\\
4	2.06592362280367e-05\\
5	0\\
6	2.06592362280367e-05\\
7	5.16480905700917e-05\\
8	4.13184724560733e-05\\
9	3.0988854342055e-05\\
10	4.13184724560733e-05\\
11	6.197770868411e-05\\
12	6.197770868411e-05\\
13	5.16480905700917e-05\\
14	7.23073267981283e-05\\
15	9.29665630261649e-05\\
16	0.000144614653596257\\
17	0.000103296181140183\\
18	0.000175603507938312\\
19	0.000196262744166348\\
20	0.00012395541736822\\
21	0.000154944271710275\\
22	0.00018593312605233\\
23	0.000196262744166348\\
24	0.00012395541736822\\
25	0.000144614653596257\\
26	0.000154944271710275\\
27	0.00024791083473644\\
28	0.000227251598508403\\
29	0.00024791083473644\\
30	0.000340877397762605\\
31	0.000526810523814935\\
32	0.000537140141928953\\
33	0.000578458614385026\\
34	0.000764391740437356\\
35	0.00100197295705978\\
36	0.00133252073670836\\
37	0.00199361629600554\\
38	0.00248943796547842\\
39	0.00396657335578304\\
40	0.00468964662376432\\
41	0.00550568645477177\\
42	0.00582590461630634\\
43	0.00531975332871944\\
44	0.00475162433244843\\
45	0.00381162908407276\\
46	0.0030988854342055\\
47	0.00199361629600554\\
48	0.00148746500841864\\
49	0.000939995248375668\\
50	0.00074373250420932\\
51	0.000485492051358862\\
52	0.000330547779648587\\
53	0.00018593312605233\\
54	0.000216921980394385\\
55	0.000134285035482238\\
56	0.00012395541736822\\
57	0.000154944271710275\\
58	0.000113625799254202\\
59	0.000134285035482238\\
60	0.000134285035482238\\
61	0.000113625799254202\\
62	0.00012395541736822\\
63	0.000113625799254202\\
64	9.29665630261649e-05\\
65	7.23073267981283e-05\\
66	6.197770868411e-05\\
67	4.13184724560733e-05\\
68	2.06592362280367e-05\\
69	1.03296181140183e-05\\
70	2.06592362280367e-05\\
71	3.0988854342055e-05\\
72	8.26369449121466e-05\\
73	7.23073267981283e-05\\
74	1.03296181140183e-05\\
75	2.06592362280367e-05\\
76	2.06592362280367e-05\\
77	4.13184724560733e-05\\
78	4.13184724560733e-05\\
79	4.13184724560733e-05\\
80	5.16480905700917e-05\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	8.26369449121466e-05\\
3	5.16480905700917e-05\\
4	3.0988854342055e-05\\
5	1.03296181140183e-05\\
6	3.0988854342055e-05\\
7	5.16480905700917e-05\\
8	4.13184724560733e-05\\
9	5.16480905700917e-05\\
10	6.197770868411e-05\\
11	5.16480905700917e-05\\
12	4.13184724560733e-05\\
13	6.197770868411e-05\\
14	8.26369449121466e-05\\
15	7.23073267981283e-05\\
16	0.000103296181140183\\
17	8.26369449121466e-05\\
18	0.00012395541736822\\
19	0.000134285035482238\\
20	6.197770868411e-05\\
21	9.29665630261649e-05\\
22	0.000175603507938312\\
23	0.000196262744166348\\
24	0.000144614653596257\\
25	0.000175603507938312\\
26	0.000165273889824293\\
27	0.000227251598508403\\
28	0.00024791083473644\\
29	0.000258240452850458\\
30	0.00030988854342055\\
31	0.000516480905700916\\
32	0.000464832815130825\\
33	0.00055779937815699\\
34	0.000795380594779411\\
35	0.000960654484603705\\
36	0.00122922455556818\\
37	0.00198328667789152\\
38	0.00240680102056627\\
39	0.00353272939499427\\
40	0.00424547304486153\\
41	0.0047929428049045\\
42	0.00517513867512318\\
43	0.00513382020266711\\
44	0.00437975808034377\\
45	0.0034397628319681\\
46	0.00303690772552139\\
47	0.00205559400468965\\
48	0.00154944271710275\\
49	0.000898676775919595\\
50	0.000723073267981283\\
51	0.000475162433244843\\
52	0.000351207015876623\\
53	0.000299558925306532\\
54	0.000216921980394385\\
55	0.000134285035482238\\
56	0.000134285035482238\\
57	0.000144614653596257\\
58	0.000154944271710275\\
59	0.000144614653596257\\
60	0.000113625799254202\\
61	9.29665630261649e-05\\
62	0.00012395541736822\\
63	9.29665630261649e-05\\
64	8.26369449121466e-05\\
65	7.23073267981283e-05\\
66	7.23073267981283e-05\\
67	9.29665630261649e-05\\
68	5.16480905700917e-05\\
69	2.06592362280367e-05\\
70	2.06592362280367e-05\\
71	2.06592362280367e-05\\
72	7.23073267981283e-05\\
73	9.29665630261649e-05\\
74	4.13184724560733e-05\\
75	3.0988854342055e-05\\
76	3.0988854342055e-05\\
77	6.197770868411e-05\\
78	5.16480905700917e-05\\
79	5.16480905700917e-05\\
80	5.16480905700917e-05\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	7.23073267981283e-05\\
3	3.0988854342055e-05\\
4	3.0988854342055e-05\\
5	3.0988854342055e-05\\
6	3.0988854342055e-05\\
7	6.197770868411e-05\\
8	5.16480905700917e-05\\
9	2.06592362280367e-05\\
10	7.23073267981283e-05\\
11	9.29665630261649e-05\\
12	4.13184724560733e-05\\
13	3.0988854342055e-05\\
14	5.16480905700917e-05\\
15	7.23073267981283e-05\\
16	0.000113625799254202\\
17	9.29665630261649e-05\\
18	0.000134285035482238\\
19	0.000216921980394385\\
20	0.000165273889824293\\
21	7.23073267981283e-05\\
22	0.00012395541736822\\
23	0.000144614653596257\\
24	9.29665630261649e-05\\
25	0.000196262744166348\\
26	0.000206592362280367\\
27	0.000237581216622422\\
28	0.000278899689078495\\
29	0.000237581216622422\\
30	0.000237581216622422\\
31	0.000454503197016806\\
32	0.00043384396078877\\
33	0.00049582166947288\\
34	0.000671425177411191\\
35	0.000702414031753246\\
36	0.000981313720831741\\
37	0.00169405737069901\\
38	0.00205559400468965\\
39	0.00306789657986344\\
40	0.00358437748556436\\
41	0.00388393641087089\\
42	0.00411118800937929\\
43	0.00402855106446715\\
44	0.00341910359574007\\
45	0.00242746025679431\\
46	0.00210724209525974\\
47	0.00162175004390088\\
48	0.00129120226425229\\
49	0.000640436323069136\\
50	0.000454503197016806\\
51	0.000423514342674752\\
52	0.00037186625210466\\
53	0.000289229307192513\\
54	0.000175603507938312\\
55	0.000134285035482238\\
56	0.000134285035482238\\
57	9.29665630261649e-05\\
58	8.26369449121466e-05\\
59	7.23073267981283e-05\\
60	0.000103296181140183\\
61	9.29665630261649e-05\\
62	7.23073267981283e-05\\
63	6.197770868411e-05\\
64	6.197770868411e-05\\
65	4.13184724560733e-05\\
66	4.13184724560733e-05\\
67	8.26369449121466e-05\\
68	7.23073267981283e-05\\
69	6.197770868411e-05\\
70	6.197770868411e-05\\
71	4.13184724560733e-05\\
72	3.0988854342055e-05\\
73	5.16480905700917e-05\\
74	5.16480905700917e-05\\
75	5.16480905700917e-05\\
76	5.16480905700917e-05\\
77	4.13184724560733e-05\\
78	3.0988854342055e-05\\
79	4.13184724560733e-05\\
80	4.13184724560733e-05\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	7.23073267981283e-05\\
3	4.13184724560733e-05\\
4	4.13184724560733e-05\\
5	4.13184724560733e-05\\
6	1.03296181140183e-05\\
7	5.16480905700917e-05\\
8	6.197770868411e-05\\
9	1.03296181140183e-05\\
10	4.13184724560733e-05\\
11	7.23073267981283e-05\\
12	4.13184724560733e-05\\
13	3.0988854342055e-05\\
14	4.13184724560733e-05\\
15	6.197770868411e-05\\
16	0.000113625799254202\\
17	9.29665630261649e-05\\
18	8.26369449121466e-05\\
19	0.000175603507938312\\
20	0.000175603507938312\\
21	7.23073267981283e-05\\
22	8.26369449121466e-05\\
23	0.000134285035482238\\
24	0.000103296181140183\\
25	0.000154944271710275\\
26	0.000175603507938312\\
27	0.000237581216622422\\
28	0.000258240452850458\\
29	0.000237581216622422\\
30	0.000227251598508403\\
31	0.000382195870218678\\
32	0.000423514342674752\\
33	0.000454503197016806\\
34	0.000537140141928953\\
35	0.000609447468727082\\
36	0.000836699067235485\\
37	0.00143581691784855\\
38	0.00175603507938312\\
39	0.00244811949302234\\
40	0.00271668956398682\\
41	0.00317119276100363\\
42	0.00330547779648587\\
43	0.00294394116249522\\
44	0.00275800803644289\\
45	0.00205559400468965\\
46	0.00160109080767284\\
47	0.00122922455556818\\
48	0.00107428028385791\\
49	0.000661095559297173\\
50	0.00049582166947288\\
51	0.000444173578902788\\
52	0.00030988854342055\\
53	0.000175603507938312\\
54	0.000196262744166348\\
55	0.00018593312605233\\
56	0.000134285035482238\\
57	0.000113625799254202\\
58	0.000113625799254202\\
59	7.23073267981283e-05\\
60	0.000113625799254202\\
61	0.000113625799254202\\
62	7.23073267981283e-05\\
63	7.23073267981283e-05\\
64	6.197770868411e-05\\
65	1.03296181140183e-05\\
66	1.03296181140183e-05\\
67	4.13184724560733e-05\\
68	5.16480905700917e-05\\
69	7.23073267981283e-05\\
70	7.23073267981283e-05\\
71	3.0988854342055e-05\\
72	1.03296181140183e-05\\
73	3.0988854342055e-05\\
74	3.0988854342055e-05\\
75	5.16480905700917e-05\\
76	5.16480905700917e-05\\
77	3.0988854342055e-05\\
78	4.13184724560733e-05\\
79	4.13184724560733e-05\\
80	3.0988854342055e-05\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	6.197770868411e-05\\
3	3.0988854342055e-05\\
4	3.0988854342055e-05\\
5	7.23073267981283e-05\\
6	6.197770868411e-05\\
7	4.13184724560733e-05\\
8	4.13184724560733e-05\\
9	2.06592362280367e-05\\
10	2.06592362280367e-05\\
11	4.13184724560733e-05\\
12	4.13184724560733e-05\\
13	4.13184724560733e-05\\
14	4.13184724560733e-05\\
15	3.0988854342055e-05\\
16	8.26369449121466e-05\\
17	0.000103296181140183\\
18	6.197770868411e-05\\
19	7.23073267981283e-05\\
20	8.26369449121466e-05\\
21	7.23073267981283e-05\\
22	0.000103296181140183\\
23	0.000154944271710275\\
24	0.000144614653596257\\
25	0.00012395541736822\\
26	0.000113625799254202\\
27	0.00018593312605233\\
28	0.000196262744166348\\
29	0.000216921980394385\\
30	0.000227251598508403\\
31	0.000237581216622422\\
32	0.000258240452850458\\
33	0.000361536633990642\\
34	0.000475162433244843\\
35	0.000568128996271008\\
36	0.00068175479552521\\
37	0.000909006394033613\\
38	0.00104329142951585\\
39	0.0013531799729364\\
40	0.0015804315714448\\
41	0.00187999049675134\\
42	0.00196262744166348\\
43	0.00184900164240928\\
44	0.00177669431561115\\
45	0.00161142042578686\\
46	0.00143581691784855\\
47	0.00107428028385791\\
48	0.000795380594779411\\
49	0.000547469760042972\\
50	0.000516480905700916\\
51	0.000392525488332697\\
52	0.00024791083473644\\
53	0.000175603507938312\\
54	0.000175603507938312\\
55	0.00018593312605233\\
56	0.000175603507938312\\
57	0.000165273889824293\\
58	0.000154944271710275\\
59	0.00012395541736822\\
60	0.000113625799254202\\
61	0.000113625799254202\\
62	0.000103296181140183\\
63	9.29665630261649e-05\\
64	0.000103296181140183\\
65	4.13184724560733e-05\\
66	4.13184724560733e-05\\
67	4.13184724560733e-05\\
68	2.06592362280367e-05\\
69	2.06592362280367e-05\\
70	2.06592362280367e-05\\
71	3.0988854342055e-05\\
72	2.06592362280367e-05\\
73	3.0988854342055e-05\\
74	3.0988854342055e-05\\
75	3.0988854342055e-05\\
76	5.16480905700917e-05\\
77	7.23073267981283e-05\\
78	6.197770868411e-05\\
79	3.0988854342055e-05\\
80	3.0988854342055e-05\\
};
\addplot [color=darkgray,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	3.0988854342055e-05\\
3	2.06592362280367e-05\\
4	2.06592362280367e-05\\
5	6.197770868411e-05\\
6	8.26369449121466e-05\\
7	6.197770868411e-05\\
8	5.16480905700917e-05\\
9	4.13184724560733e-05\\
10	4.13184724560733e-05\\
11	4.13184724560733e-05\\
12	3.0988854342055e-05\\
13	2.06592362280367e-05\\
14	2.06592362280367e-05\\
15	2.06592362280367e-05\\
16	4.13184724560733e-05\\
17	6.197770868411e-05\\
18	6.197770868411e-05\\
19	6.197770868411e-05\\
20	3.0988854342055e-05\\
21	3.0988854342055e-05\\
22	8.26369449121466e-05\\
23	0.000103296181140183\\
24	0.000113625799254202\\
25	0.00012395541736822\\
26	0.000103296181140183\\
27	0.000154944271710275\\
28	0.000175603507938312\\
29	0.000216921980394385\\
30	0.000227251598508403\\
31	0.000278899689078495\\
32	0.000268570070964477\\
33	0.000320218161534568\\
34	0.000454503197016806\\
35	0.000475162433244843\\
36	0.00049582166947288\\
37	0.000630106704955118\\
38	0.000826369449121466\\
39	0.00111559875631398\\
40	0.00117757646499809\\
41	0.00142548729973453\\
42	0.00165273889824293\\
43	0.00164240928012891\\
44	0.00137383920916444\\
45	0.00122922455556818\\
46	0.00111559875631398\\
47	0.00080571021289343\\
48	0.000599117850613063\\
49	0.00037186625210466\\
50	0.000382195870218678\\
51	0.000268570070964477\\
52	0.000237581216622422\\
53	0.000237581216622422\\
54	0.00018593312605233\\
55	0.000134285035482238\\
56	0.000144614653596257\\
57	0.000144614653596257\\
58	0.00012395541736822\\
59	0.000144614653596257\\
60	0.000144614653596257\\
61	0.000113625799254202\\
62	9.29665630261649e-05\\
63	9.29665630261649e-05\\
64	0.000103296181140183\\
65	5.16480905700917e-05\\
66	5.16480905700917e-05\\
67	5.16480905700917e-05\\
68	3.0988854342055e-05\\
69	2.06592362280367e-05\\
70	2.06592362280367e-05\\
71	3.0988854342055e-05\\
72	4.13184724560733e-05\\
73	4.13184724560733e-05\\
74	5.16480905700917e-05\\
75	3.0988854342055e-05\\
76	3.0988854342055e-05\\
77	5.16480905700917e-05\\
78	3.0988854342055e-05\\
79	3.0988854342055e-05\\
80	5.16480905700917e-05\\
};
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	4.13184724560733e-05\\
3	3.0988854342055e-05\\
4	2.06592362280367e-05\\
5	2.06592362280367e-05\\
6	3.0988854342055e-05\\
7	4.13184724560733e-05\\
8	6.197770868411e-05\\
9	7.23073267981283e-05\\
10	8.26369449121466e-05\\
11	7.23073267981283e-05\\
12	2.06592362280367e-05\\
13	1.03296181140183e-05\\
14	4.13184724560733e-05\\
15	5.16480905700917e-05\\
16	4.13184724560733e-05\\
17	4.13184724560733e-05\\
18	6.197770868411e-05\\
19	7.23073267981283e-05\\
20	4.13184724560733e-05\\
21	3.0988854342055e-05\\
22	6.197770868411e-05\\
23	0.00012395541736822\\
24	0.00012395541736822\\
25	0.000103296181140183\\
26	0.00012395541736822\\
27	9.29665630261649e-05\\
28	9.29665630261649e-05\\
29	0.000216921980394385\\
30	0.000258240452850458\\
31	0.000299558925306532\\
32	0.00024791083473644\\
33	0.000278899689078495\\
34	0.00037186625210466\\
35	0.000361536633990642\\
36	0.000413184724560733\\
37	0.000609447468727082\\
38	0.000723073267981283\\
39	0.000754062122323338\\
40	0.000712743649867265\\
41	0.000826369449121466\\
42	0.00102263219328781\\
43	0.00109493952008594\\
44	0.000919336012147631\\
45	0.000661095559297173\\
46	0.00055779937815699\\
47	0.000475162433244843\\
48	0.000361536633990642\\
49	0.000237581216622422\\
50	0.000278899689078495\\
51	0.00024791083473644\\
52	0.000237581216622422\\
53	0.000278899689078495\\
54	0.000268570070964477\\
55	0.000134285035482238\\
56	6.197770868411e-05\\
57	9.29665630261649e-05\\
58	0.000113625799254202\\
59	0.000144614653596257\\
60	0.00012395541736822\\
61	4.13184724560733e-05\\
62	3.0988854342055e-05\\
63	5.16480905700917e-05\\
64	4.13184724560733e-05\\
65	4.13184724560733e-05\\
66	8.26369449121466e-05\\
67	7.23073267981283e-05\\
68	3.0988854342055e-05\\
69	3.0988854342055e-05\\
70	4.13184724560733e-05\\
71	4.13184724560733e-05\\
72	4.13184724560733e-05\\
73	4.13184724560733e-05\\
74	7.23073267981283e-05\\
75	4.13184724560733e-05\\
76	0\\
77	2.06592362280367e-05\\
78	5.16480905700917e-05\\
79	6.197770868411e-05\\
80	4.13184724560733e-05\\
};
\addplot [color=black!50!green,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	5.16480905700917e-05\\
3	4.13184724560733e-05\\
4	3.0988854342055e-05\\
5	1.03296181140183e-05\\
6	1.03296181140183e-05\\
7	4.13184724560733e-05\\
8	7.23073267981283e-05\\
9	6.197770868411e-05\\
10	8.26369449121466e-05\\
11	8.26369449121466e-05\\
12	2.06592362280367e-05\\
13	2.06592362280367e-05\\
14	4.13184724560733e-05\\
15	4.13184724560733e-05\\
16	3.0988854342055e-05\\
17	5.16480905700917e-05\\
18	6.197770868411e-05\\
19	6.197770868411e-05\\
20	5.16480905700917e-05\\
21	5.16480905700917e-05\\
22	6.197770868411e-05\\
23	0.000144614653596257\\
24	0.000144614653596257\\
25	8.26369449121466e-05\\
26	0.00012395541736822\\
27	9.29665630261649e-05\\
28	8.26369449121466e-05\\
29	0.00018593312605233\\
30	0.000227251598508403\\
31	0.000227251598508403\\
32	0.000175603507938312\\
33	0.000268570070964477\\
34	0.000320218161534568\\
35	0.00037186625210466\\
36	0.000444173578902788\\
37	0.000537140141928953\\
38	0.000537140141928953\\
39	0.000599117850613063\\
40	0.000609447468727082\\
41	0.000661095559297173\\
42	0.000826369449121466\\
43	0.000878017539691558\\
44	0.000795380594779411\\
45	0.000537140141928953\\
46	0.000464832815130825\\
47	0.000444173578902788\\
48	0.000340877397762605\\
49	0.000278899689078495\\
50	0.000268570070964477\\
51	0.00018593312605233\\
52	0.000196262744166348\\
53	0.000216921980394385\\
54	0.000216921980394385\\
55	0.000103296181140183\\
56	4.13184724560733e-05\\
57	8.26369449121466e-05\\
58	0.000103296181140183\\
59	0.000165273889824293\\
60	0.000165273889824293\\
61	8.26369449121466e-05\\
62	5.16480905700917e-05\\
63	7.23073267981283e-05\\
64	0.000103296181140183\\
65	0.000103296181140183\\
66	0.000103296181140183\\
67	6.197770868411e-05\\
68	2.06592362280367e-05\\
69	1.03296181140183e-05\\
70	2.06592362280367e-05\\
71	4.13184724560733e-05\\
72	4.13184724560733e-05\\
73	4.13184724560733e-05\\
74	5.16480905700917e-05\\
75	5.16480905700917e-05\\
76	3.0988854342055e-05\\
77	3.0988854342055e-05\\
78	6.197770868411e-05\\
79	6.197770868411e-05\\
80	3.0988854342055e-05\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	5.16480905700917e-05\\
3	3.0988854342055e-05\\
4	5.16480905700917e-05\\
5	4.13184724560733e-05\\
6	5.16480905700917e-05\\
7	9.29665630261649e-05\\
8	0.000113625799254202\\
9	7.23073267981283e-05\\
10	4.13184724560733e-05\\
11	4.13184724560733e-05\\
12	1.03296181140183e-05\\
13	3.0988854342055e-05\\
14	4.13184724560733e-05\\
15	5.16480905700917e-05\\
16	6.197770868411e-05\\
17	6.197770868411e-05\\
18	6.197770868411e-05\\
19	4.13184724560733e-05\\
20	5.16480905700917e-05\\
21	5.16480905700917e-05\\
22	4.13184724560733e-05\\
23	7.23073267981283e-05\\
24	7.23073267981283e-05\\
25	8.26369449121466e-05\\
26	9.29665630261649e-05\\
27	7.23073267981283e-05\\
28	6.197770868411e-05\\
29	0.000103296181140183\\
30	0.000165273889824293\\
31	0.000227251598508403\\
32	0.00018593312605233\\
33	0.00018593312605233\\
34	0.000237581216622422\\
35	0.000268570070964477\\
36	0.000382195870218678\\
37	0.000423514342674752\\
38	0.000320218161534568\\
39	0.000351207015876623\\
40	0.000351207015876623\\
41	0.000454503197016806\\
42	0.000661095559297173\\
43	0.000547469760042972\\
44	0.000330547779648587\\
45	0.000382195870218678\\
46	0.000392525488332697\\
47	0.000340877397762605\\
48	0.000340877397762605\\
49	0.000351207015876623\\
50	0.000299558925306532\\
51	0.000134285035482238\\
52	0.000113625799254202\\
53	0.000134285035482238\\
54	0.000134285035482238\\
55	6.197770868411e-05\\
56	9.29665630261649e-05\\
57	0.000113625799254202\\
58	7.23073267981283e-05\\
59	0.000113625799254202\\
60	0.000134285035482238\\
61	0.000134285035482238\\
62	0.000103296181140183\\
63	7.23073267981283e-05\\
64	0.00012395541736822\\
65	0.000113625799254202\\
66	5.16480905700917e-05\\
67	3.0988854342055e-05\\
68	3.0988854342055e-05\\
69	0\\
70	2.06592362280367e-05\\
71	4.13184724560733e-05\\
72	3.0988854342055e-05\\
73	4.13184724560733e-05\\
74	4.13184724560733e-05\\
75	8.26369449121466e-05\\
76	9.29665630261649e-05\\
77	6.197770868411e-05\\
78	4.13184724560733e-05\\
79	3.0988854342055e-05\\
80	4.13184724560733e-05\\
};
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	5.16480905700917e-05\\
3	5.16480905700917e-05\\
4	7.23073267981283e-05\\
5	7.23073267981283e-05\\
6	8.26369449121466e-05\\
7	6.197770868411e-05\\
8	7.23073267981283e-05\\
9	6.197770868411e-05\\
10	4.13184724560733e-05\\
11	6.197770868411e-05\\
12	4.13184724560733e-05\\
13	6.197770868411e-05\\
14	6.197770868411e-05\\
15	7.23073267981283e-05\\
16	8.26369449121466e-05\\
17	4.13184724560733e-05\\
18	3.0988854342055e-05\\
19	4.13184724560733e-05\\
20	7.23073267981283e-05\\
21	5.16480905700917e-05\\
22	3.0988854342055e-05\\
23	3.0988854342055e-05\\
24	6.197770868411e-05\\
25	0.000113625799254202\\
26	8.26369449121466e-05\\
27	7.23073267981283e-05\\
28	0.000103296181140183\\
29	0.000144614653596257\\
30	0.000165273889824293\\
31	0.000206592362280367\\
32	0.000165273889824293\\
33	0.000144614653596257\\
34	0.000216921980394385\\
35	0.000196262744166348\\
36	0.000237581216622422\\
37	0.000361536633990642\\
38	0.000320218161534568\\
39	0.00037186625210466\\
40	0.00037186625210466\\
41	0.00043384396078877\\
42	0.000537140141928953\\
43	0.000392525488332697\\
44	0.000237581216622422\\
45	0.000268570070964477\\
46	0.000278899689078495\\
47	0.000268570070964477\\
48	0.000289229307192513\\
49	0.00024791083473644\\
50	0.00024791083473644\\
51	0.000175603507938312\\
52	0.000113625799254202\\
53	9.29665630261649e-05\\
54	0.000103296181140183\\
55	9.29665630261649e-05\\
56	0.000113625799254202\\
57	9.29665630261649e-05\\
58	7.23073267981283e-05\\
59	0.00012395541736822\\
60	0.00012395541736822\\
61	0.000134285035482238\\
62	0.000103296181140183\\
63	6.197770868411e-05\\
64	8.26369449121466e-05\\
65	0.000134285035482238\\
66	0.000113625799254202\\
67	3.0988854342055e-05\\
68	5.16480905700917e-05\\
69	6.197770868411e-05\\
70	7.23073267981283e-05\\
71	5.16480905700917e-05\\
72	2.06592362280367e-05\\
73	5.16480905700917e-05\\
74	6.197770868411e-05\\
75	7.23073267981283e-05\\
76	8.26369449121466e-05\\
77	7.23073267981283e-05\\
78	6.197770868411e-05\\
79	2.06592362280367e-05\\
80	2.06592362280367e-05\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
1	0\\
2	6.197770868411e-05\\
3	9.29665630261649e-05\\
4	9.29665630261649e-05\\
5	7.23073267981283e-05\\
6	9.29665630261649e-05\\
7	6.197770868411e-05\\
8	4.13184724560733e-05\\
9	4.13184724560733e-05\\
10	4.13184724560733e-05\\
11	7.23073267981283e-05\\
12	7.23073267981283e-05\\
13	8.26369449121466e-05\\
14	6.197770868411e-05\\
15	4.13184724560733e-05\\
16	4.13184724560733e-05\\
17	4.13184724560733e-05\\
18	3.0988854342055e-05\\
19	3.0988854342055e-05\\
20	7.23073267981283e-05\\
21	8.26369449121466e-05\\
22	7.23073267981283e-05\\
23	0.000103296181140183\\
24	0.000134285035482238\\
25	0.000134285035482238\\
26	9.29665630261649e-05\\
27	8.26369449121466e-05\\
28	0.000113625799254202\\
29	0.000175603507938312\\
30	0.000165273889824293\\
31	8.26369449121466e-05\\
32	7.23073267981283e-05\\
33	0.000113625799254202\\
34	0.000175603507938312\\
35	0.00018593312605233\\
36	0.000154944271710275\\
37	0.000258240452850458\\
38	0.000320218161534568\\
39	0.000361536633990642\\
40	0.000340877397762605\\
41	0.000320218161534568\\
42	0.00037186625210466\\
43	0.000382195870218678\\
44	0.000299558925306532\\
45	0.000237581216622422\\
46	0.000227251598508403\\
47	0.000237581216622422\\
48	0.000237581216622422\\
49	0.000154944271710275\\
50	0.00018593312605233\\
51	0.000165273889824293\\
52	8.26369449121466e-05\\
53	5.16480905700917e-05\\
54	7.23073267981283e-05\\
55	9.29665630261649e-05\\
56	7.23073267981283e-05\\
57	5.16480905700917e-05\\
58	8.26369449121466e-05\\
59	0.00012395541736822\\
60	0.000113625799254202\\
61	0.000113625799254202\\
62	9.29665630261649e-05\\
63	8.26369449121466e-05\\
64	8.26369449121466e-05\\
65	0.000144614653596257\\
66	0.000154944271710275\\
67	3.0988854342055e-05\\
68	6.197770868411e-05\\
69	0.000113625799254202\\
70	7.23073267981283e-05\\
71	3.0988854342055e-05\\
72	2.06592362280367e-05\\
73	4.13184724560733e-05\\
74	5.16480905700917e-05\\
75	3.0988854342055e-05\\
76	2.06592362280367e-05\\
77	3.0988854342055e-05\\
78	5.16480905700917e-05\\
79	4.13184724560733e-05\\
80	2.06592362280367e-05\\
};

\coordinate (A) at (axis cs:10,5e-3);
\coordinate (B) at (axis cs:19,5e-3);

\draw [color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 100nm};
\end{axis}
\end{tikzpicture}%

==> exp_result.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=6cm,
height=6cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=600.5,
xtick = \empty,
ytick = \empty,
y dir = reverse,
ymin=0.5,
ymax=600.5,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(1pt)=(0,0,0.625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar style={
ytick={0,0.0125,0.025,0.0375,0.05,0.0625},
yticklabels={{Not significant},{8000},{4000},{2667},{2000},{1600}},
scaled ticks = false
},
point meta min=0,
point meta max=0.0625
]
\addplot [forget plot] graphics [xmin=0.5,xmax=600.5,ymin=0.5,ymax=600.5] {exp_result-1.png};

\coordinate (A) at (150,55);
\coordinate (B) at (199,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}

\coordinate (C) at (1.2,3.3);
\coordinate (D) at (2.7,4.8);
\coordinate (E) at (1.2,4.8);
\coordinate (F) at (2.7,3.3);
\coordinate (G) at (-4.775,3.6);
\coordinate (H) at (-1.175,3.6);
\coordinate (I) at (-4.775,0);
\coordinate (J) at (-1.175,0);

\draw[solid, draw=black, line width=1.0pt] (C) rectangle (D);
\draw[dashed, draw=black, line width=.5pt] (C) -- (I);
\draw[dashed, draw=black, line width=.5pt] (D) -- (H);
\draw[dashed, draw=black, line width=.5pt] (E) -- (G);
\draw[dashed, draw=black, line width=.5pt] (F) -- (J);

\node [anchor=south west] at (-3.6,4.65) {\includegraphics[height = 1cm]{DNA_origami1}};
\node [anchor=south west] at (-2.1,4.5) {\includegraphics[height = 1.2cm]{DNA_origami2}};

\begin{axis}[
width=3.6cm,
height=3.6cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=151.5,
axis line style = very thick,
xtick = \empty,
ytick = \empty,
ymin=0.5,
ymax=151.5,
at={(-200,0)}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=151.5,ymin=0.5,ymax=151.5] {exp_result_snap-1.png};

\coordinate (K) at (20,135);
\coordinate (L) at (39,135);

\draw[color=black,solid,line width=2.0pt] (K) -- (L) node[midway,above] {\tiny 200nm};
\end{axis}

\node [rotate=90] at (8.4,3.2) {Size of smallest significance in nm$^2$};

\draw[<->,solid,draw = black,line width = 2pt] (-2.9,3.5) -- (-2.9,5.3); % node[midway,right] {\large\textbf{?}};
\draw[<->,solid,draw = black,line width = 2pt] (-1.5,2.9) -- (-1.5,5.3); % node[midway,right] {\large\textbf{?}};

\end{tikzpicture}%

==> exp_result_colorbar.tikz <==
\begin{tikzpicture}
\begin{axis}[
hide axis,
scale only axis,
height=0pt,
width=0pt,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(1pt)=(0,0,0.625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar/width = .4cm,
colorbar style={
ytick={0,0.0125,0.025,0.0375,0.05,0.0625},
yticklabels={{},{8000},{4000},{2667},{2000},{1600}},
scaled ticks = false,
width = .4cm,
height = .95\fheight
},
point meta min=0,
point meta max=0.0625
]
\addplot [draw = none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

==> exp_scanning_excerpt.tikz <==
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=151.5,
trim axis left,
trim axis right,
ymin=0.5,
ymax=151.5,
xtick = \empty,
ytick = \empty
]
\addplot [forget plot] graphics [xmin=0.5,xmax=151.5,ymin=0.5,ymax=151.5] {exp_scanning_result_snap-1.png};
\end{axis}
\end{tikzpicture}%

==> exp_scanning_result.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=6cm,
height=6cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=600.5,
xtick = \empty,
ytick = \empty,
y dir = reverse,
ymin=0.5,
ymax=600.5,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(1pt)=(0,0,0.625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar style={
ytick={0,0.0125,0.025,0.0375,0.05,0.0625},
yticklabels={{Not significant},{8000},{4000},{2667},{2000},{1600}},
scaled ticks = false
},
point meta min=0,
point meta max=0.0625
]
\addplot [forget plot] graphics [xmin=0.5,xmax=600.5,ymin=0.5,ymax=600.5] {exp_scanning_result-1.png};

\coordinate (A) at (150,55);
\coordinate (B) at (199,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}

\coordinate (C) at (1.2,3.3);
\coordinate (D) at (2.7,4.8);
\coordinate (E) at (1.2,4.8);
\coordinate (F) at (2.7,3.3);
\coordinate (G) at (-4.775,3.6);
\coordinate (H) at (-1.175,3.6);
\coordinate (I) at (-4.775,0);
\coordinate (J) at (-1.175,0);

\draw[solid, draw=black, line width=1.0pt] (C) rectangle (D);
\draw[dashed, draw=black, line width=.5pt] (C) -- (I);
\draw[dashed, draw=black, line width=.5pt] (D) -- (H);
\draw[dashed, draw=black, line width=.5pt] (E) -- (G);
\draw[dashed, draw=black, line width=.5pt] (F) -- (J);

\begin{axis}[
width=3.6cm,
height=3.6cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=151.5,
axis line style = very thick,
xtick = \empty,
ytick = \empty,
ymin=0.5,
ymax=151.5,
at={(-200,0)}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=151.5,ymin=0.5,ymax=151.5] {exp_scanning_result_snap-1.png};

\coordinate (K) at (20,135);
\coordinate (L) at (39,135);

\draw[color=black,solid,line width=2.0pt] (K) -- (L) node[midway,above] {\tiny 200nm};
\end{axis}

\node [rotate=90] at (8.4,3.2) {Size of smallest significance in nm$^2$};

\end{tikzpicture}%

==> exp_single_scale_excerpt.tikz <==
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=151.5,
trim axis left,
trim axis right,
ymin=0.5,
ymax=151.5,
xtick = \empty,
ytick = \empty
]
\addplot [forget plot] graphics [xmin=0.5,xmax=151.5,ymin=0.5,ymax=151.5] {exp_single_scale_result_snap-1.png};

\end{axis}
\end{tikzpicture}%

==> exp_single_scale_result.tikz <==
\begin{tikzpicture}

\begin{axis}[
width=6cm,
height=6cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=600.5,
xtick = \empty,
ytick = \empty,
y dir = reverse,
ymin=0.5,
ymax=600.5,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(1pt)=(0,0,0.625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar style={
ytick={0,0.0125,0.025,0.0375,0.05,0.0625},
yticklabels={{Not significant},{8000},{4000},{2667},{2000},{1600}},
scaled ticks = false
},
point meta min=0,
point meta max=0.0625
]
\addplot [forget plot] graphics [xmin=0.5,xmax=600.5,ymin=0.5,ymax=600.5] {exp_single_scale_result-1.png};

\coordinate (A) at (150,55);
\coordinate (B) at (199,55);

\draw[color=black,solid,line width=2.0pt] (A) -- (B) node[midway,above] {\tiny 500nm};

\end{axis}

\coordinate (C) at (1.2,3.3);
\coordinate (D) at (2.7,4.8);
\coordinate (E) at (1.2,4.8);
\coordinate (F) at (2.7,3.3);
\coordinate (G) at (-4.775,3.6);
\coordinate (H) at (-1.175,3.6);
\coordinate (I) at (-4.775,0);
\coordinate (J) at (-1.175,0);

\draw[solid, draw=black, line width=1.0pt] (C) rectangle (D);
\draw[dashed, draw=black, line width=.5pt] (C) -- (I);
\draw[dashed, draw=black, line width=.5pt] (D) -- (H);
\draw[dashed, draw=black, line width=.5pt] (E) -- (G);
\draw[dashed, draw=black, line width=.5pt] (F) -- (J);

\begin{axis}[
width=3.6cm,
height=3.6cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=151.5,
axis line style = very thick,
xtick = \empty,
ytick = \empty,
ymin=0.5,
ymax=151.5,
at={(-200,0)}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=151.5,ymin=0.5,ymax=151.5] {exp_single_scale_result_snap-1.png};

\coordinate (K) at (20,135);
\coordinate (L) at (39,135);

\draw[color=black,solid,line width=2.0pt] (K) -- (L) node[midway,above] {\tiny 200nm};
\end{axis}

\node [rotate=90] at (8.4,3.2) {Size of smallest significance in nm$^2$};
\end{tikzpicture}%

==> f.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}[baseline]

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=512.5,
trim axis left,
trim axis right,
xtick = \empty,
ytick = \empty,
ymin=0.5,
ymax=512.5,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(63pt)=(0,0,0)},
colorbar,
point meta min=0,
point meta max=1
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=512.5] {f-1.png};
\end{axis}
\end{tikzpicture}%

==> histogram_test_correct.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
area legend,
scale only axis,
xmin=0,
xmax=14,
ymin=0,
ymax=1000
%title={Histogram of the statistic of the correct test}
]
\addplot[ybar,bar width=0.0181389359998107\fwidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
2.26797695247994	4\\
2.44936631247805	29\\
2.63075567247616	61\\
2.81214503247426	127\\
2.99353439247237	216\\
3.17492375247048	359\\
3.35631311246859	478\\
3.53770247246669	592\\
3.7190918324648	680\\
3.90048119246291	763\\
4.08187055246102	743\\
4.26325991245912	774\\
4.44464927245723	724\\
4.62603863245534	680\\
4.80742799245345	604\\
4.98881735245155	550\\
5.17020671244966	478\\
5.35159607244777	392\\
5.53298543244588	336\\
5.71437479244398	299\\
5.89576415244209	221\\
6.0771535124402	166\\
6.25854287243831	142\\
6.43993223243641	109\\
6.62132159243452	94\\
6.80271095243263	90\\
6.98410031243074	55\\
7.16548967242884	51\\
7.34687903242695	42\\
7.52826839242506	35\\
7.70965775242317	23\\
7.89104711242127	17\\
8.07243647241938	23\\
8.25382583241749	6\\
8.4352151924156	11\\
8.6166045524137	2\\
8.79799391241181	6\\
8.97938327240992	2\\
9.16077263240803	0\\
9.34216199240613	2\\
9.52355135240424	4\\
9.70494071240235	3\\
9.88633007240046	4\\
10.0677194323986	0\\
10.2491087923967	0\\
10.4304981523948	2\\
10.6118875123929	0\\
10.793276872391	0\\
10.9746662323891	0\\
11.1560555923872	1\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
2	0\\
12	0\\
};
\end{axis}
\end{tikzpicture}%

==> histogram_test_oversmooth.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
area legend,
scale only axis,
xmin=0,
xmax=14,
ymin=0,
ymax=1000
%title={Histogram of the statistic of the oversmooth test}
]
\addplot[ybar,bar width=0.016965444819422\fwidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
5.20171166131466	2\\
5.32046977505061	8\\
5.43922788878657	32\\
5.55798600252252	81\\
5.67674411625847	168\\
5.79550222999443	295\\
5.91426034373038	513\\
6.03301845746633	627\\
6.15177657120229	760\\
6.27053468493824	836\\
6.3892927986742	897\\
6.50805091241015	839\\
6.6268090261461	878\\
6.74556713988206	689\\
6.86432525361801	608\\
6.98308336735397	544\\
7.10184148108992	420\\
7.22059959482587	360\\
7.33935770856183	326\\
7.45811582229778	248\\
7.57687393603374	184\\
7.69563204976969	147\\
7.81439016350564	127\\
7.9331482772416	90\\
8.05190639097755	63\\
8.17066450471351	56\\
8.28942261844946	44\\
8.40818073218541	28\\
8.52693884592137	31\\
8.64569695965732	23\\
8.76445507339328	17\\
8.88321318712923	17\\
9.00197130086518	9\\
9.12072941460114	5\\
9.23948752833709	6\\
9.35824564207305	7\\
9.477003755809	5\\
9.59576186954495	2\\
9.71451998328091	4\\
9.83327809701686	2\\
9.95203621075282	0\\
10.0707943244888	0\\
10.1895524382247	0\\
10.3083105519607	1\\
10.4270686656966	0\\
10.5458267794326	0\\
10.6645848931685	0\\
10.7833430069045	0\\
10.9021011206404	0\\
11.0208592343764	1\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
5	0\\
12	0\\
};
\end{axis}
\end{tikzpicture}%

==> histogram_test_undersmooth.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
area legend,
scale only axis,
xmin=0,
xmax=14,
ymin=0,
ymax=1000
%title={Histogram of the statistic of the undersmooth test}
]
\addplot[ybar,bar width=0.0161648850911559\fwidth,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1.2187485261771	1\\
1.44505691745329	3\\
1.67136530872947	30\\
1.89767370000566	88\\
2.12398209128184	142\\
2.35029048255802	296\\
2.57659887383421	505\\
2.80290726511039	673\\
3.02921565638658	823\\
3.25552404766276	857\\
3.48183243893895	896\\
3.70814083021513	895\\
3.93444922149131	827\\
4.1607576127675	759\\
4.38706600404368	629\\
4.61337439531987	565\\
4.83968278659605	435\\
5.06599117787223	345\\
5.29229956914842	278\\
5.5186079604246	224\\
5.74491635170079	185\\
5.97122474297697	131\\
6.19753313425316	120\\
6.42384152552934	72\\
6.65014991680552	59\\
6.87645830808171	39\\
7.10276669935789	29\\
7.32907509063408	36\\
7.55538348191026	18\\
7.78169187318644	2\\
8.00800026446263	12\\
8.23430865573881	5\\
8.460617047015	4\\
8.68692543829118	2\\
8.91323382956737	2\\
9.13954222084355	3\\
9.36585061211973	2\\
9.59215900339592	2\\
9.8184673946721	2\\
10.0447757859483	0\\
10.2710841772245	1\\
10.4973925685007	0\\
10.7237009597768	1\\
10.950009351053	0\\
11.1763177423292	0\\
11.4026261336054	1\\
11.6289345248816	0\\
11.8552429161578	0\\
12.0815513074339	0\\
12.3078596987101	1\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
14	0\\
};
\end{axis}
\end{tikzpicture}%

==> maximal_noise_level.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmode=log,
xmin=6e-05,
xmax=0.004,
xminorticks=true,
ymode=log,
ymin=3e-05,
ymax=0.51,
yminorticks=true,
xlabel = {Scale size},
ylabel = {Noise level},
legend style={draw=black,fill=white,legend cell align=left,legend pos = north west}
]
\addplot [color=blue,solid]
  table[row sep=crcr]{%
6.103515625e-05	3.47902128327611e-05\\
9.1552734375e-05	5.87795662949358e-05\\
0.0001220703125	9.08423872469145e-05\\
0.0001373291015625	0.000110222544074163\\
0.000152587890625	0.000132017675670924\\
0.00018310546875	0.000183423741007344\\
0.000213623046875	0.000246236805049502\\
0.0002288818359375	0.000282303062791935\\
0.000244140625	0.000321686075090939\\
0.000274658203125	0.000411052521839328\\
0.00030517578125	0.000515668784639062\\
0.0003204345703125	0.000574126249041832\\
0.000335693359375	0.00063691948855462\\
0.0003662109375	0.000776241730911276\\
0.0003814697265625	0.000853143257295616\\
0.000396728515625	0.000935125643350176\\
0.0004119873046875	0.00102238354022396\\
0.00042724609375	0.00111511498943685\\
0.000457763671875	0.0013178077797024\\
0.00048828125	0.00154485689555828\\
0.0005035400390625	0.00166804675942885\\
0.0005340576171875	0.00193485109417754\\
0.00054931640625	0.00207891375885356\\
0.0005950927734375	0.00255650782426572\\
0.0006103515625	0.00273163000005733\\
0.000640869140625	0.00310721858615718\\
0.00067138671875	0.00351826843601996\\
0.0006866455078125	0.00373773109269096\\
0.000732421875	0.00445503065953724\\
0.0007476806640625	0.00471466772283129\\
0.000762939453125	0.00498503292256165\\
0.00079345703125	0.00555907751432108\\
0.000823974609375	0.00617946279978891\\
0.0008392333984375	0.00650776852259712\\
0.0008544921875	0.00684854967607318\\
0.00091552734375	0.00834258835028851\\
0.0009613037109375	0.0096094541779293\\
0.0009765625	0.0100613560947645\\
0.0009918212890625	0.0105286236901576\\
0.001007080078125	0.0110115985972576\\
0.001068115234375	0.0131075505469716\\
0.0010986328125	0.0142589616361951\\
0.0011444091796875	0.0161236540472224\\
0.0011749267578125	0.0174629324211115\\
0.001190185546875	0.0181625827531342\\
0.001220703125	0.0196238933576791\\
0.0012359619140625	0.0203863620418017\\
0.00128173828125	0.0228059663513714\\
0.0013427734375	0.0263563749291652\\
0.001373291015625	0.0282783794327868\\
0.0013885498046875	0.0292776443091018\\
0.00146484375	0.0346750166317774\\
0.001495361328125	0.037029940109037\\
0.0015106201171875	0.0382513293982402\\
0.00152587890625	0.0395026626037834\\
0.0015869140625	0.0448175140646231\\
0.0016021728515625	0.0462261697292198\\
0.00164794921875	0.0506523810961108\\
0.001678466796875	0.0537754234559376\\
0.001708984375	0.0570413555020483\\
0.0017852783203125	0.0658608367742838\\
0.0018310546875	0.0716245378356912\\
0.0018463134765625	0.0736279935371455\\
0.001922607421875	0.0842894286496912\\
0.001983642578125	0.0936292779948407\\
0.00201416015625	0.0985836272133875\\
0.0020599365234375	0.106385633022966\\
0.00213623046875	0.120422546126773\\
0.0021820068359375	0.129495762913603\\
0.002197265625	0.132633001537788\\
0.002288818359375	0.152693140122947\\
0.002349853515625	0.167300346707878\\
0.00238037109375	0.174992870969072\\
0.0025177001953125	0.213019545969498\\
0.0025634765625	0.227006045303221\\
0.0025787353515625	0.231821385541174\\
0.00274658203125	0.290143771516428\\
0.002777099609375	0.301858998453172\\
0.0029754638671875	0.387169169372621\\
0.00299072265625	0.394427511422788\\
0.003204345703125	0.507541887408179\\
};
\addlegendentry{$\Psi_{\mathrm c}$};

\addplot [color=black,solid]
  table[row sep=crcr]{%
6.103515625e-05	3.9660925819428e-05\\
9.1552734375e-05	4.40925001169609e-05\\
0.0001220703125	5.21466284683893e-05\\
0.0001373291015625	5.71071404714261e-05\\
0.000152587890625	6.26231181717179e-05\\
0.00018310546875	7.52678339167947e-05\\
0.000213623046875	9.00751180575583e-05\\
0.0002288818359375	9.83147094437255e-05\\
0.000244140625	0.000107131267929009\\
0.000274658203125	0.000126565813275096\\
0.00030517578125	0.000148532993836717\\
0.0003204345703125	0.000160519197373633\\
0.000335693359375	0.000173203703292745\\
0.0003662109375	0.000200761640174465\\
0.0003814697265625	0.000215683722193984\\
0.000396728515625	0.000231401346992282\\
0.0004119873046875	0.000247940357453509\\
0.00042724609375	0.000265327172788337\\
0.000457763671875	0.000302752719563779\\
0.00048828125	0.000343900557141807\\
0.0005035400390625	0.000365942306356819\\
0.0005340576171875	0.000413110222710249\\
0.00054931640625	0.000438297544864103\\
0.0005950927734375	0.000520651523220318\\
0.0006103515625	0.000550475259740022\\
0.000640869140625	0.000613882390409173\\
0.00067138671875	0.000682533366934922\\
0.0006866455078125	0.000718914070903511\\
0.000732421875	0.00083671716063234\\
0.0007476806640625	0.000878997552355461\\
0.000762939453125	0.000922848638576765\\
0.00079345703125	0.00101542156615105\\
0.000823974609375	0.00111475942649739\\
0.0008392333984375	0.00116706900614079\\
0.0008544921875	0.00122119563341617\\
0.00091552734375	0.0014567473271671\\
0.0009613037109375	0.00165467396776999\\
0.0009765625	0.00172494851791796\\
0.0009918212890625	0.00179745286793205\\
0.001007080078125	0.00187223621490317\\
0.001068115234375	0.00219516763615841\\
0.0010986328125	0.00237163737438977\\
0.0011444091796875	0.00265630248637582\\
0.0011749267578125	0.00286003449317425\\
0.001190185546875	0.00296625818960701\\
0.001220703125	0.00318771362906527\\
0.0012359619140625	0.00330306470748871\\
0.00128173828125	0.00366834349795695\\
0.0013427734375	0.00420259196205696\\
0.001373291015625	0.00449111801620406\\
0.0013885498046875	0.00464096583845658\\
0.00146484375	0.00544882978553256\\
0.001495361328125	0.00580066864835715\\
0.0015106201171875	0.00598303038383577\\
0.00152587890625	0.00616978749379726\\
0.0015869140625	0.00696231241628818\\
0.0016021728515625	0.00717221123799798\\
0.00164794921875	0.00783144149563408\\
0.001678466796875	0.00829636994358288\\
0.001708984375	0.00878244381367594\\
0.0017852783203125	0.0100947444748373\\
0.0018310546875	0.0109523428596987\\
0.0018463134765625	0.011250471801177\\
0.001922607421875	0.0128374439687735\\
0.001983642578125	0.0142286229631515\\
0.00201416015625	0.0149670181827437\\
0.0020599365234375	0.0161305255606801\\
0.00213623046875	0.0182261971754761\\
0.0021820068359375	0.0195825303186768\\
0.002197265625	0.020051836624282\\
0.002288818359375	0.023056775208577\\
0.002349853515625	0.0252494247293004\\
0.00238037109375	0.0264056815370842\\
0.0025177001953125	0.0321371084395293\\
0.0025634765625	0.0342516454240613\\
0.0025787353515625	0.0349804410218226\\
0.00274658203125	0.0438387916526029\\
0.002777099609375	0.0456249471926904\\
0.0029754638671875	0.0586958469154\\
0.00299072265625	0.0598129295648633\\
0.003204345703125	0.0773148204752288\\
};
\addlegendentry{$\Psi_{\mathrm o}$};

\addplot [color=red,solid]
  table[row sep=crcr]{%
6.103515625e-05	0.000247702151741748\\
9.1552734375e-05	0.000381897972313894\\
0.0001220703125	0.000529065444685712\\
0.0001373291015625	0.000607326850652783\\
0.000152587890625	0.000688618714194289\\
0.00018310546875	0.000860068050626361\\
0.000213623046875	0.00104301589338369\\
0.0002288818359375	0.00113869776146615\\
0.000244140625	0.00123713691531622\\
0.000274658203125	0.00144216114158097\\
0.00030517578125	0.00165786140098937\\
0.0003204345703125	0.00176965344642651\\
0.000335693359375	0.00188404415482968\\
0.0003662109375	0.00212054273375762\\
0.0003814697265625	0.00224261444723664\\
0.000396728515625	0.0023672122707943\\
0.0004119873046875	0.00249432086995579\\
0.00042724609375	0.00262392583963903\\
0.000457763671875	0.00289057146274735\\
0.00048828125	0.00316704975770947\\
0.0005035400390625	0.00330894807430567\\
0.0005340576171875	0.00360001205748057\\
0.00054931640625	0.00374915890605774\\
0.0005950927734375	0.00421095570946825\\
0.0006103515625	0.00436964716759061\\
0.000640869140625	0.0046941255497074\\
0.00067138671875	0.00502802084150994\\
0.0006866455078125	0.00519848455256628\\
0.000732421875	0.00572387306592359\\
0.0007476806640625	0.00590365120300628\\
0.000762939453125	0.00608574563316588\\
0.00079345703125	0.00645686555223607\\
0.000823974609375	0.00683719905399933\\
0.0008392333984375	0.00703081111792688\\
0.0008544921875	0.00722671516777544\\
0.00091552734375	0.00803318384198729\\
0.0009613037109375	0.00866194461215516\\
0.0009765625	0.00887607081656085\\
0.0009918212890625	0.00909246244230211\\
0.001007080078125	0.00931111711459711\\
0.001068115234375	0.0102083221495687\\
0.0010986328125	0.0106704481093718\\
0.0011444091796875	0.0113805004211327\\
0.0011749267578125	0.0118650920836647\\
0.001190185546875	0.012110750535259\\
0.001220703125	0.0126087859659736\\
0.0012359619140625	0.0128611604422465\\
0.00128173828125	0.0136316970996642\\
0.0013427734375	0.0146903388352466\\
0.001373291015625	0.0152330405375272\\
0.0013885498046875	0.0155077338685439\\
0.00146484375	0.0169145991760987\\
0.001495361328125	0.0174929209378821\\
0.0015106201171875	0.0177854175532967\\
0.00152587890625	0.0180801374602071\\
0.0015869140625	0.0192812433014215\\
0.0016021728515625	0.0195870749044575\\
0.00164794921875	0.0205178985737714\\
0.001678466796875	0.0211495535693945\\
0.001708984375	0.0217900923441846\\
0.0017852783203125	0.0234303043405034\\
0.0018310546875	0.0244410833839215\\
0.0018463134765625	0.0247824522746118\\
0.001922607421875	0.0265226230745189\\
0.001983642578125	0.0279547644520768\\
0.00201416015625	0.028684175945193\\
0.0020599365234375	0.0297949764200398\\
0.00213623046875	0.0316908238703236\\
0.0021820068359375	0.0328550585011583\\
0.002197265625	0.0332475937695719\\
0.002288818359375	0.0356496389534025\\
0.002349853515625	0.0372956446146915\\
0.00238037109375	0.0381320535740069\\
0.0025177001953125	0.0420066450561836\\
0.0025634765625	0.0433385029185566\\
0.0025787353515625	0.0437869421997696\\
0.00274658203125	0.0488680702141664\\
0.002777099609375	0.0498211665010544\\
0.0029754638671875	0.0562363628821278\\
0.00299072265625	0.0567456698741599\\
0.003204345703125	0.0641142537601619\\
};
\addlegendentry{$\Psi_{\mathrm u}$};

\end{axis}
\end{tikzpicture}%

==> significance_map_colorbar.tikz <==
\begin{tikzpicture}
\begin{axis}[
hide axis,
scale only axis,
height=0pt,
width=0pt,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(1pt)=(0,0,0.625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar/width = .8cm,
colorbar style={
ytick={0,0.000427350427350427,0.000854700854700855,0.00128205128205128,0.00170940170940171,0.00213675213675214},
yticklabels={{},{2340},{1170},{780},{585},{468}},
width = .8cm,
height = .9\fheight
},
point meta min=0,
point meta max=0.00213675213675214
]
\addplot [draw = none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

==> significance_map_colorbar_bad.tikz <==
\begin{tikzpicture}
\begin{axis}[
hide axis,
scale only axis,
height=0pt,
width=0pt,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(1pt)=(0,0,0.625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar/width = .4cm,
colorbar style={
ytick={0,0.000320512820512821,0.000641025641025641,0.000961538461538462,0.00128205128205128,0.0016025641025641},
yticklabels={{},{3120},{1560},{1040},{780},{624}},
scaled ticks = false,
width = .4cm,
height = .95\fheight
},
point meta min=0,
point meta max=0.0016025641025641
]
\addplot [draw = none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> significance_map_colorbar_good.tikz <==
\begin{tikzpicture}
\begin{axis}[
hide axis,
scale only axis,
height=0pt,
width=0pt,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(1pt)=(0,0,0.625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar/width = .4cm,
colorbar style={
ytick={0,0.00416666666666667,0.00833333333333333,0.0125,0.0166666666666667,0.0208333333333333},
yticklabels={{},{240},{120},{80},{60},{48}},
scaled ticks = false,
width = .4cm,
height = 1.9\fheight
},
point meta min=0,
point meta max=0.0208333333333333,
at={(0,0)}
]
\addplot [draw = none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

==> significance_map_colorbar_med.tikz <==
\begin{tikzpicture}
\begin{axis}[
hide axis,
scale only axis,
height=0pt,
width=0pt,
colormap={mymap}{[1pt] rgb(0pt)=(1,1,1); rgb(1pt)=(0,0,0.625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar/width = .4cm,
colorbar style={
ytick={0,0.00125,0.0025,0.00375,0.005,0.00625},
yticklabels={{},{800},{400},{266.7},{200},{160}},
scaled ticks = false,
width = .4cm,
height = .95\fheight
},
point meta min=0,
point meta max=0.00625
]
\addplot [draw = none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

==> significance_map_correct_bad.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
trim axis left,
trim axis right,
axis on top,
scale only axis,
xmin=0.5,
xmax=512.5,
ymin=0.5,
ymax=512.5,
xtick = \empty,
ytick = \empty
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=512.5] {significance_map_correct_bad-1.png};
\end{axis}
\end{tikzpicture}%

==> significance_map_correct_good.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[
width=4cm,
height=4cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=512.5,
trim axis left,
trim axis right,
ymin=0.5,
ymax=512.5,
xtick = \empty,
ytick = \empty
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=512.5] {significance_map_correct_good-1.png};
\end{axis}

\coordinate (C) at (40.5/128,192/128);
\coordinate (D) at (40.5/128,62/128);
\coordinate (E) at (170.5/128,192/128);
\coordinate (F) at (170.5/128,62/128);
\coordinate (G) at (0,-40/128);
\coordinate (H) at (0,-552/128);
\coordinate (I) at (4,-40/128);
\coordinate (J) at (4,-552/128);

\draw[solid, draw=black, line width=1.0pt] (C) rectangle (F);
\draw[dashed, draw=black, line width=.5pt] (C) -- (G);
\draw[dashed, draw=black, line width=.5pt] (D) -- (H);
\draw[dashed, draw=black, line width=.5pt] (E) -- (I);
\draw[dashed, draw=black, line width=.5pt] (F) -- (J);

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=131.5,
trim axis left,
trim axis right,
ymin=0.5,
ymax=131.5,
xtick = \empty,
ytick = \empty,
axis line style = very thick,
at={(0,-140)}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=131.5,ymin=0.5,ymax=131.5] {significance_map_correct_zoom-1.png};
\end{axis}

\end{tikzpicture}%

==> significance_map_correct_med.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=512.5,
trim axis left,
trim axis right,
ymin=0.5,
ymax=512.5,
xtick = \empty,
ytick = \empty
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=512.5] {significance_map_correct_med-1.png};
\end{axis}
\end{tikzpicture}%

==> significance_map_oversmooth_bad.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=512.5,
trim axis left,
trim axis right,
ymin=0.5,
ymax=512.5,
xtick = \empty,
ytick = \empty
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=512.5] {significance_map_oversmooth_bad-1.png};
\end{axis}
\end{tikzpicture}%

==> significance_map_oversmooth_good.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[
width=4cm,
height=4cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=512.5,
trim axis left,
trim axis right,
ymin=0.5,
ymax=512.5,
xtick = \empty,
ytick = \empty
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=512.5] {significance_map_oversmooth_good-1.png};
\end{axis}

\coordinate (C) at (40.5/128,192/128);
\coordinate (D) at (40.5/128,62/128);
\coordinate (E) at (170.5/128,192/128);
\coordinate (F) at (170.5/128,62/128);
\coordinate (G) at (0,-40/128);
\coordinate (H) at (0,-552/128);
\coordinate (I) at (4,-40/128);
\coordinate (J) at (4,-552/128);

\draw[solid, draw=black, line width=1.0pt] (C) rectangle (F);
\draw[dashed, draw=black, line width=.5pt] (C) -- (G);
\draw[dashed, draw=black, line width=.5pt] (D) -- (H);
\draw[dashed, draw=black, line width=.5pt] (E) -- (I);
\draw[dashed, draw=black, line width=.5pt] (F) -- (J);

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=131.5,
trim axis left,
trim axis right,
ymin=0.5,
ymax=131.5,
xtick = \empty,
ytick = \empty,
axis line style = very thick,
at={(0,-140)}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=131.5,ymin=0.5,ymax=131.5] {significance_map_oversmooth_zoom-1.png};
\end{axis}

\end{tikzpicture}%

==> significance_map_oversmooth_med.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=512.5,
trim axis left,
trim axis right,
ymin=0.5,
ymax=512.5,
xtick = \empty,
ytick = \empty
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=512.5] {significance_map_oversmooth_med-1.png};
\end{axis}
\end{tikzpicture}%

==> significance_map_undersmooth_bad.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=512.5,
trim axis left,
trim axis right,
ymin=0.5,
ymax=512.5,
xtick = \empty,
ytick = \empty
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=512.5] {significance_map_undersmooth_bad-1.png};
\end{axis}
\end{tikzpicture}%

==> significance_map_undersmooth_good.tikz <==
\begin{tikzpicture}[baseline]

\begin{axis}[
width=4cm,
height=4cm,
axis on top,
scale only axis,
xmin=0.5,
xmax=512.5,
trim axis left,
trim axis right,
ymin=0.5,
ymax=512.5,
xtick = \empty,
ytick = \empty
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=512.5] {significance_map_undersmooth_good-1.png};
\end{axis}

\coordinate (C) at (40.5/128,192/128);
\coordinate (D) at (40.5/128,62/128);
\coordinate (E) at (170.5/128,192/128);
\coordinate (F) at (170.5/128,62/128);
\coordinate (G) at (0,-40/128);
\coordinate (H) at (0,-552/128);
\coordinate (I) at (4,-40/128);
\coordinate (J) at (4,-552/128);

\draw[solid, draw=black, line width=1.0pt] (C) rectangle (F);
\draw[dashed, draw=black, line width=.5pt] (C) -- (G);
\draw[dashed, draw=black, line width=.5pt] (D) -- (H);
\draw[dashed, draw=black, line width=.5pt] (E) -- (I);
\draw[dashed, draw=black, line width=.5pt] (F) -- (J);

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=131.5,
trim axis left,
trim axis right,
ymin=0.5,
ymax=131.5,
xtick = \empty,
ytick = \empty,
axis line style = very thick,
at={(0,-140)}
]
\addplot [forget plot] graphics [xmin=0.5,xmax=131.5,ymin=0.5,ymax=131.5] {significance_map_undersmooth_zoom-1.png};
\end{axis}

\end{tikzpicture}%

==> significance_map_undersmooth_med.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=512.5,
trim axis left,
trim axis right,
ymin=0.5,
ymax=512.5,
xtick = \empty,
ytick = \empty
]
\addplot [forget plot] graphics [xmin=0.5,xmax=512.5,ymin=0.5,ymax=512.5] {significance_map_undersmooth_med-1.png};
\end{axis}
\end{tikzpicture}%

==> sim_kernel.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
axis on top,
scale only axis,
xmin=0.5,
xmax=101.5,
y dir=reverse,
xtick = \empty,
ytick = \empty,
ymin=0.5,
ymax=101.5,
colormap={mymap}{[1pt] rgb(0pt)=(0,0,0.5625); rgb(7pt)=(0,0,1); rgb(23pt)=(0,1,1); rgb(39pt)=(1,1,0); rgb(55pt)=(1,0,0); rgb(63pt)=(0.5,0,0)},
colorbar,
colorbar style={
scaled ticks = false
},
point meta min=0,
point meta max=0.00504717057403539
]
\addplot [forget plot] graphics [xmin=0.5,xmax=101.5,ymin=0.5,ymax=101.5] {sim_kernel-1.png};
\end{axis}
\end{tikzpicture}%

==> sim_kernel_FWHM.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 7.11.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}
\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xticklabels = \empty,
scaled ticks = false,
ytick = {0, 0.00252358528701764, 0.00504717057403539},
yticklabels = {0, $\frac{\max\left(\psf_{2,0.0243}\right)}{2}$, $\max\left(\psf_{2,0.0243}\right)$},
xtick = \empty,
xmin=0,
xmax=65,
ymin=0,
ymax=0.0051
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
1	5.83810149975011e-06\\
2	7.42747096554553e-06\\
3	9.39665848648507e-06\\
4	1.19342377424082e-05\\
5	1.5094113995671e-05\\
6	1.91399311668625e-05\\
7	2.41927503956756e-05\\
8	3.0629674305562e-05\\
9	3.86800705596594e-05\\
10	4.88926207178054e-05\\
11	6.16679197939795e-05\\
12	7.78132396202358e-05\\
13	9.79946917085141e-05\\
14	0.000123406216440661\\
15	0.000155116925440343\\
16	0.00019489114241867\\
17	0.000244393405351569\\
18	0.000306211169386346\\
19	0.000382855684144864\\
20	0.000478060210886637\\
21	0.000595467243724543\\
22	0.000740305689240437\\
23	0.000917554367682834\\
24	0.00113414589517699\\
25	0.00139616673263642\\
26	0.00171180010004986\\
27	0.00208653503684177\\
28	0.00252715156943235\\
29	0.00303210436007108\\
30	0.00359688969540957\\
31	0.00418885853697467\\
32	0.00475068555217558\\
33	0.00504717057403539\\
34	0.00475068555217558\\
35	0.00418885853697467\\
36	0.00359688969540957\\
37	0.00303210436007108\\
38	0.00252715156943235\\
39	0.00208653503684177\\
40	0.00171180010004986\\
41	0.00139616673263642\\
42	0.00113414589517699\\
43	0.000917554367682834\\
44	0.000740305689240437\\
45	0.000595467243724543\\
46	0.000478060210886637\\
47	0.000382855684144864\\
48	0.000306211169386346\\
49	0.000244393405351569\\
50	0.00019489114241867\\
51	0.000155116925440343\\
52	0.000123406216440661\\
53	9.79946917085142e-05\\
54	7.78132396202357e-05\\
55	6.16679197939795e-05\\
56	4.88926207178055e-05\\
57	3.86800705596594e-05\\
58	3.06296743055619e-05\\
59	2.41927503956756e-05\\
60	1.91399311668626e-05\\
61	1.50941139956709e-05\\
62	1.1934237742408e-05\\
63	9.39665848648491e-06\\
64	7.42747096554537e-06\\
65	5.83810149975011e-06\\
};

\coordinate (A) at (axis cs:28,0.00252358528701764);
\coordinate (B) at (axis cs:38,0.00252358528701764);

\draw [<->,color=black!50!green,solid] (A) -- (B);

\coordinate (C) at (axis cs:33,0.00252358528701764);
\node (D) at (axis cs:17.5,0.00375) {FWHM};
\draw [->,solid] (D) -- (C);

\end{axis}
\end{tikzpicture}%
